Advancing Trajectory Optimization with Approximate Inference: Exploration, Covariance Control and Adaptive Risk

Discrete-time stochastic optimal control remains a challenging problem for general, nonlinear systems under significant uncertainty, with practical solvers typically relying on the certainty equivalence assumption, replanning and/or extensive regularization. Control as inference is an approach that frames stochastic control as an equivalent inference problem, and has demonstrated desirable qualities over existing methods, namely in exploration and regularization. We look specifically at the input inference for control (i2c) algorithm, and derive three key characteristics that enable advanced trajectory optimization: An `expert' linear Gaussian controller that combines the benefits of open-loop optima and closed-loop variance reduction when optimizing for nonlinear systems, inherent adaptive risk sensitivity from the inference formulation, and covariance control functionality with only a minor algorithmic adjustment.

==> fig/cc.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
height=3.5cm,
width=8.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \theta\)},
xlabel={Timesteps},
ymin=-0.308830849233264, ymax=5.09404566342445,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.3]
(axis cs:96,0.0632455532033676)
--(axis cs:97,0.0632455532033676)
--(axis cs:98,0.0632455532033676)
--(axis cs:99,0.0632455532033676)
--(axis cs:100,0.0632455532033676)
--(axis cs:101,0.0632455532033676)
--(axis cs:102,0.0632455532033676)
--(axis cs:102,-0.0632455532033676)
--(axis cs:101,-0.0632455532033676)
--(axis cs:100,-0.0632455532033676)
--(axis cs:99,-0.0632455532033676)
--(axis cs:99,-0.0632455532033676)
--(axis cs:98,-0.0632455532033676)
--(axis cs:97,-0.0632455532033676)
--(axis cs:96,-0.0632455532033676)
--cycle;



\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.13900621345686
2 3.13699807990178
3 3.12653183606271
4 3.11647139110274
5 3.10470330550225
6 3.08284433344174
7 3.06113338420036
8 3.02941236223605
9 2.99762156975163
10 2.95838578020124
11 2.91789228878597
12 2.88220146577371
13 2.84947887851002
14 2.8235265533346
15 2.80890813844296
16 2.79110108582574
17 2.80175930420638
18 2.82193831288561
19 2.86245741043255
20 2.91095374527455
21 2.96755646036469
22 3.04308460855245
23 3.12768170245311
24 3.22027183850975
25 3.31739007792722
26 3.41873029604792
27 3.51508475521176
28 3.60548851228768
29 3.68817286048352
30 3.75989256896858
31 3.80896591326452
32 3.83475784231984
33 3.84503534946983
34 3.82471566116772
35 3.78346753163667
36 3.71205233320168
37 3.62380594597687
38 3.51508459754235
39 3.38141719085286
40 3.23078456318156
41 3.07032580419297
42 2.89862809681765
43 2.73104660508195
44 2.56244548643794
45 2.41149765797987
46 2.27656206461326
47 2.1687394177807
48 2.08415321426549
49 2.03468534165663
50 2.01673490426543
51 2.02924990583853
52 2.07495246793996
53 2.15698333052506
54 2.27696059164769
55 2.42474089404028
56 2.60465129312601
57 2.81324980941867
58 3.03976346365842
59 3.28002167014585
60 3.52928166568901
61 3.76622208564715
62 3.99600027912605
63 4.20158819312234
64 4.38583500960428
65 4.53535417976867
66 4.65268270558459
67 4.73680913479488
68 4.78969542418613
69 4.80439391420428
70 4.77670052743525
71 4.71253441228723
72 4.61052972847596
73 4.46240862369516
74 4.27757470688972
75 4.04381989747373
76 3.77317479583669
77 3.47112409631627
78 3.14348393628482
79 2.8100604125833
80 2.48101708365897
81 2.1600072576214
82 1.86195167490933
83 1.58522907932774
84 1.34148291471935
85 1.12431252297837
86 0.939170971769858
87 0.774304345721665
88 0.630859868704925
89 0.513447307098222
90 0.415756578007118
91 0.331353343098073
92 0.258725909563098
93 0.19028975560075
94 0.137674264374406
95 0.0876952223211021
96 0.0465798981983248
97 0.0179959609939631
98 -0.000944353523205409
99 -0.00642846149663417
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.14213667388041
2 3.14322206936797
3 3.13564695002365
4 3.121255367274
5 3.11038368047499
6 3.09032814754381
7 3.05390558146618
8 3.02277388163699
9 2.98817927683851
10 2.94781443486439
11 2.9074080553187
12 2.87105632137867
13 2.83883570143747
14 2.8164583616377
15 2.7947126405147
16 2.7882574439102
17 2.79838313517737
18 2.81264677394273
19 2.84976733353375
20 2.89682723263935
21 2.95867408206734
22 3.04197745780622
23 3.13078140533525
24 3.22608297063454
25 3.32670982103891
26 3.4299099979457
27 3.5288575081374
28 3.62178304258147
29 3.70867346727946
30 3.77578907275084
31 3.81980437192733
32 3.84853403479199
33 3.85576152877442
34 3.8390337804618
35 3.79668601049952
36 3.73011752068337
37 3.63533403653904
38 3.52077928253558
39 3.37911341393498
40 3.22347990305387
41 3.05676830003161
42 2.88847537607444
43 2.71832739670055
44 2.5552866436526
45 2.4013662483537
46 2.2657131165101
47 2.16221997992595
48 2.08303627664164
49 2.0357202372579
50 2.01627971826312
51 2.03121278832756
52 2.07810340520948
53 2.16280641408492
54 2.28210208342789
55 2.43419830066011
56 2.61352568124095
57 2.82676372366023
58 3.05407578303423
59 3.2973426309334
60 3.54158568491924
61 3.77649979104969
62 3.99903860803922
63 4.20369425318943
64 4.39148391495613
65 4.54066952360628
66 4.65371058434008
67 4.74147065094942
68 4.79577826991885
69 4.80622845708991
70 4.78027910552666
71 4.71452716717541
72 4.61320165896426
73 4.4643559237719
74 4.27623686029885
75 4.0472436241563
76 3.77968494190129
77 3.47561786085248
78 3.15248128740468
79 2.81707237858943
80 2.48564955714373
81 2.16548233813003
82 1.86545452755961
83 1.59260637578281
84 1.34672183225545
85 1.13378918314902
86 0.94454961775745
87 0.781726994272786
88 0.639141194912605
89 0.529694446894469
90 0.431895129129857
91 0.34896613491629
92 0.274194340234468
93 0.208527690736948
94 0.156677905284187
95 0.112336309870427
96 0.0732672470086316
97 0.0456272713412319
98 0.0244250293318391
99 0.0135227859076296
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.1393898438052
2 3.13574517713545
3 3.12897599601271
4 3.11826457579841
5 3.10221642450166
6 3.08365779310872
7 3.05426733624391
8 3.01979871402308
9 2.98689936332136
10 2.95161973534313
11 2.91857013437276
12 2.87959548686578
13 2.84959712463867
14 2.82235092783072
15 2.80372233387304
16 2.8013462167693
17 2.81003409163225
18 2.82525883704375
19 2.85399997421091
20 2.90549959761771
21 2.97113686402956
22 3.04449947374188
23 3.12592489530756
24 3.22369116888103
25 3.3256552213369
26 3.4251282608079
27 3.52014903564433
28 3.60846009482456
29 3.69465175709984
30 3.75760198091407
31 3.80552518772611
32 3.83661629784786
33 3.8424114159872
34 3.82506668000836
35 3.78263352191132
36 3.72050216627579
37 3.63088229630022
38 3.51308744554031
39 3.37520744511838
40 3.22753148915802
41 3.06003025823553
42 2.88512384319855
43 2.72110496002114
44 2.56440791525978
45 2.41332472229317
46 2.27683351118111
47 2.16461311857617
48 2.08892996899646
49 2.0337343345528
50 2.00870605930427
51 2.02305681533565
52 2.07170571272096
53 2.15120276718578
54 2.26677896296342
55 2.41603923530763
56 2.60326622201362
57 2.81560625512407
58 3.0432242475548
59 3.28477921466379
60 3.53148492376586
61 3.76921689917334
62 3.99719623737011
63 4.20939603284377
64 4.3901172706113
65 4.54250450948249
66 4.65946286365482
67 4.74655848147889
68 4.79754197509063
69 4.81040778253278
70 4.78391182149041
71 4.72468173135609
72 4.62110121313769
73 4.4797462139572
74 4.29526854002077
75 4.06630223427877
76 3.79980586042725
77 3.49785926670726
78 3.17437477453432
79 2.83978990013985
80 2.50154873809391
81 2.17955892146711
82 1.87890863980721
83 1.60459988678046
84 1.35448139950327
85 1.1344044028933
86 0.947147731568696
87 0.780229684958421
88 0.639740643103306
89 0.518887700191796
90 0.42058880459954
91 0.334230106137596
92 0.252206620777032
93 0.186910059034466
94 0.130087411414532
95 0.0817585705284846
96 0.0459823034475592
97 0.0173568064119331
98 -0.00545342920908112
99 -0.0183148315601014
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.13789027409269
2 3.13453121259589
3 3.12312613668891
4 3.11165792720661
5 3.09610235883419
6 3.07408031550323
7 3.05089054378638
8 3.01850567572767
9 2.98902110497022
10 2.9558562995535
11 2.92355820374627
12 2.88790390354963
13 2.85833337046368
14 2.83493150640727
15 2.81789522505746
16 2.81068701394569
17 2.81496395889352
18 2.84101540096444
19 2.86786565145353
20 2.91113573184822
21 2.97734965351562
22 3.05088598395582
23 3.13486060283351
24 3.22881565996065
25 3.32230529122083
26 3.41847928393269
27 3.51490848944247
28 3.6021180865856
29 3.68129074644737
30 3.74638413889702
31 3.79695032393276
32 3.82349694865937
33 3.82672126990981
34 3.80434986284489
35 3.76391782001143
36 3.69773605939201
37 3.6065305079971
38 3.49443772291415
39 3.36035216173967
40 3.21316749650142
41 3.05080827934669
42 2.88733319075292
43 2.72560056499904
44 2.56886844781845
45 2.42312466107314
46 2.30187401668093
47 2.19722420871966
48 2.11500622670298
49 2.06369074082274
50 2.04325605452018
51 2.05858877313626
52 2.10756227896481
53 2.19054947355055
54 2.30679528604171
55 2.45724195545532
56 2.63217356115864
57 2.83172297495994
58 3.05222504546599
59 3.29216261121022
60 3.53591400880074
61 3.77379918157605
62 3.99461332603553
63 4.19904980958837
64 4.37604096815624
65 4.52310582802347
66 4.64163745310683
67 4.72836545098436
68 4.77509026681579
69 4.78990180609893
70 4.7603227954201
71 4.694944816618
72 4.58816416178567
73 4.44237912894537
74 4.24652870135194
75 4.01480613505948
76 3.74486982621275
77 3.44367688367879
78 3.12666030636586
79 2.7936161483649
80 2.46957496078975
81 2.14753216144991
82 1.84690250496148
83 1.57840568558983
84 1.33895381681832
85 1.13109798906508
86 0.947813887067651
87 0.78844092087718
88 0.651777025489786
89 0.533059466167097
90 0.432594040822446
91 0.349141929602918
92 0.273138580338825
93 0.20815443916
94 0.156145975500584
95 0.115340123687298
96 0.0778358889942139
97 0.0534076966654628
98 0.0352064970182668
99 0.0225414411371032
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.13750521393621
2 3.12989384807253
3 3.12308615082342
4 3.11526402412136
5 3.10629916853873
6 3.08578556494563
7 3.06400242497698
8 3.02970584224632
9 2.99940880038215
10 2.95711700105695
11 2.91532936936752
12 2.87958747599408
13 2.84305272709112
14 2.81523096879971
15 2.80268874092414
16 2.79947618282153
17 2.81257920235712
18 2.84028118320945
19 2.87938119385061
20 2.92499699182508
21 2.9866192514658
22 3.06454224406878
23 3.14805133447996
24 3.24058734212056
25 3.33709098202322
26 3.43709149789852
27 3.53044046834186
28 3.61554638753951
29 3.69140724616023
30 3.75519102873996
31 3.79457611383414
32 3.815496879368
33 3.82411176050303
34 3.79671235354939
35 3.74815914454503
36 3.68076224666964
37 3.58680097673975
38 3.46839934176023
39 3.33056178068655
40 3.17986989126809
41 3.01912957902604
42 2.85252828390928
43 2.69394362238161
44 2.54653954484682
45 2.40647979434987
46 2.28469890766539
47 2.18539820206716
48 2.11273749708084
49 2.06974535349784
50 2.05597934733441
51 2.07808402033407
52 2.13353896445695
53 2.22247566044762
54 2.33911951552765
55 2.49507239453827
56 2.68231484720606
57 2.8903197718718
58 3.1205497303996
59 3.35544591254568
60 3.5934463367441
61 3.82084021005214
62 4.03741607142237
63 4.23456347633549
64 4.39722823647763
65 4.53712103758795
66 4.64394716658435
67 4.72433300470027
68 4.76421758146632
69 4.76705530292845
70 4.72986684449796
71 4.65083721090286
72 4.53392678328418
73 4.38126001575956
74 4.18472389507641
75 3.945126611795
76 3.66650690817554
77 3.36287603226682
78 3.04234331187089
79 2.70967394007743
80 2.38405551574174
81 2.07349387327647
82 1.78256979809972
83 1.51889805162019
84 1.29074179051987
85 1.08523776237059
86 0.909121973764902
87 0.75304107199521
88 0.622884156326674
89 0.51384334619136
90 0.41684325945115
91 0.336350507882001
92 0.263284013015155
93 0.202678340466382
94 0.15413699322299
95 0.111947178876565
96 0.0794361766586783
97 0.0480200586270911
98 0.0291165560197854
99 0.0178069040251357
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.14367098442763
2 3.14211437835324
3 3.13644420284983
4 3.11853926792347
5 3.10504395317538
6 3.08959127173794
7 3.06113951875267
8 3.0278530059514
9 2.99055029446115
10 2.95151656390367
11 2.91245145723034
12 2.87790827166534
13 2.84503300127812
14 2.8178565051064
15 2.79957868242978
16 2.79296933626242
17 2.79405094063377
18 2.80988861432461
19 2.84663998904549
20 2.89790709896973
21 2.96140274339828
22 3.03403416732425
23 3.11524704294124
24 3.20812892331797
25 3.30925575821959
26 3.40705344838916
27 3.49839948492829
28 3.59578877212847
29 3.67488339046457
30 3.74545139518559
31 3.79548230487715
32 3.82569467110863
33 3.82947657272865
34 3.81776551126307
35 3.77964923130051
36 3.71483053831265
37 3.62974865205286
38 3.51980195576041
39 3.38976836868756
40 3.24779446084096
41 3.08570040296919
42 2.91273167906219
43 2.74287607686364
44 2.57860619867735
45 2.43428665389022
46 2.30733914813144
47 2.19658278035424
48 2.11726419894644
49 2.06339927319416
50 2.0442020133556
51 2.05739010240435
52 2.1050409208112
53 2.18711806792453
54 2.30020908151743
55 2.44797266139957
56 2.62083017190412
57 2.82459328304861
58 3.05234978225192
59 3.28135777160852
60 3.52409686429766
61 3.75783006260271
62 3.97873469603231
63 4.18020640563743
64 4.3558381024929
65 4.50933742889417
66 4.6224861603553
67 4.70897874565947
68 4.75529935354455
69 4.76565369403374
70 4.73069331040177
71 4.66660135378057
72 4.562020123913
73 4.4090405159115
74 4.21845009846208
75 3.99108439731622
76 3.72212136952843
77 3.42565598586778
78 3.11268610677426
79 2.78511842989268
80 2.45282850086944
81 2.14053488052043
82 1.84946495472489
83 1.58106118794253
84 1.34475959112228
85 1.13401763633468
86 0.956076516231664
87 0.799066818221041
88 0.660848840301522
89 0.553254281337252
90 0.46225133435757
91 0.379945148461466
92 0.309571399398347
93 0.24897618462746
94 0.196138492102506
95 0.154017324495415
96 0.11791301723068
97 0.0903150967560527
98 0.0712503453360584
99 0.0642596520963516
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.14097972508125
2 3.13764559730674
3 3.13068010112112
4 3.12156524227359
5 3.10353901492505
6 3.08492366890989
7 3.05465420972808
8 3.02206493084791
9 2.98597866492861
10 2.95075885369306
11 2.91591915457881
12 2.87489537336957
13 2.84256644667819
14 2.81354744742463
15 2.79762287751152
16 2.78860193964164
17 2.79721937696433
18 2.81738320994378
19 2.85978563498062
20 2.90703012833393
21 2.96515446875382
22 3.04496024655703
23 3.13419000893496
24 3.23469080613627
25 3.32839796449704
26 3.42772783487724
27 3.52502530470171
28 3.61756821709497
29 3.69604685039192
30 3.76290498778183
31 3.81164902174222
32 3.84514381523088
33 3.84970155707038
34 3.8337619462735
35 3.79323050117619
36 3.72790238315632
37 3.63394183992271
38 3.51671985012224
39 3.3830387988486
40 3.22276413591665
41 3.05508679568709
42 2.88326883714087
43 2.71345670508713
44 2.55129520198128
45 2.40036169052519
46 2.26916002929034
47 2.15934962165577
48 2.0770302448175
49 2.02587386700447
50 2.00042033980973
51 2.01790668330095
52 2.06471797608101
53 2.14961383671222
54 2.271003615715
55 2.42392568459869
56 2.60475974802099
57 2.82018960788602
58 3.05858406647467
59 3.30255647382859
60 3.55083420639818
61 3.79411646631517
62 4.01589075544746
63 4.22019786633969
64 4.39519550491065
65 4.54409689372405
66 4.6565900719494
67 4.73365280524293
68 4.78044485690565
69 4.79286348270127
70 4.76597055159258
71 4.70063538478537
72 4.59135940487803
73 4.44522499530085
74 4.25456366060213
75 4.03128988101353
76 3.76346156533254
77 3.46545169356675
78 3.14021883520508
79 2.80917021200419
80 2.47334887593078
81 2.16203087920714
82 1.8615999905143
83 1.59237299802669
84 1.34821462280692
85 1.139479504629
86 0.956476231481643
87 0.796870780188121
88 0.654803686270876
89 0.539122353764805
90 0.43980102857491
91 0.352689049677388
92 0.280569852734673
93 0.218187248294277
94 0.164289217184166
95 0.120088262904999
96 0.0879041921143972
97 0.0619129075852151
98 0.034107552400009
99 0.0239339755675945
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.14275609358433
2 3.13737031505509
3 3.13298357982154
4 3.12221410495195
5 3.10766442017608
6 3.08533612268472
7 3.05554987051232
8 3.02332016315
9 2.98955879939681
10 2.95523106160618
11 2.91549900135259
12 2.88202632651368
13 2.84790798319741
14 2.82178867987614
15 2.8011035788192
16 2.78928519501127
17 2.79632475450116
18 2.81246575891315
19 2.84343794388684
20 2.89042553240746
21 2.95354050800946
22 3.03614529669604
23 3.12101204983756
24 3.2188675021573
25 3.32217916700904
26 3.42694736516759
27 3.52498179373271
28 3.62364795599342
29 3.70692964444914
30 3.77326288949109
31 3.82337225152827
32 3.85065905189281
33 3.8501734557906
34 3.82953536076641
35 3.78685979096178
36 3.72264571958382
37 3.62641513259055
38 3.5100766874592
39 3.37368773594314
40 3.2202560790317
41 3.05952824376488
42 2.88795691767076
43 2.72037724560333
44 2.5670250762958
45 2.42712837510399
46 2.29801385005817
47 2.19339990532516
48 2.1138071523287
49 2.05697086220867
50 2.03213712550309
51 2.0468186890128
52 2.08841567033755
53 2.16636804909668
54 2.28472865397679
55 2.4313301674989
56 2.61060654661078
57 2.81721727759667
58 3.04193656739356
59 3.28212916928365
60 3.5279561914495
61 3.76565008133558
62 3.98795282097523
63 4.19359745139116
64 4.37077770553431
65 4.52511092820049
66 4.64112345808467
67 4.73037676456514
68 4.7789401517203
69 4.78463522210405
70 4.7551808478463
71 4.6909101344107
72 4.59387622240234
73 4.45222643097613
74 4.26818094550226
75 4.0368476900816
76 3.76878844957886
77 3.47020387196521
78 3.14822105839032
79 2.81700595379463
80 2.48322882127486
81 2.16168984730147
82 1.85603541367506
83 1.58660782879089
84 1.34375707108041
85 1.12740965227254
86 0.939314443602294
87 0.782955485325327
88 0.643281878685056
89 0.527347715968312
90 0.423652395573589
91 0.338142989498489
92 0.265314316005768
93 0.202459076840887
94 0.14773978196501
95 0.103931963662153
96 0.0628613316460852
97 0.0353225245477819
98 0.0157232018149063
99 0.0043323137535787
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.14111322959641
2 3.13818022411768
3 3.13321365744232
4 3.12710325839221
5 3.10841829287916
6 3.08362786812591
7 3.05286724156165
8 3.01809977519469
9 2.98089175371372
10 2.94355793767644
11 2.90542774578904
12 2.86591839417039
13 2.8304753572106
14 2.81136503329682
15 2.79581105497507
16 2.79598240434508
17 2.80339471905477
18 2.82122000476096
19 2.85300347754994
20 2.89884973408085
21 2.96660534473166
22 3.0444166669739
23 3.13235439011003
24 3.2276111174848
25 3.32707572636264
26 3.4320300163842
27 3.53319525149285
28 3.62483122253017
29 3.71028932721459
30 3.77398342242122
31 3.82373869644624
32 3.85473919643934
33 3.86152670223946
34 3.84401329438825
35 3.79899978693603
36 3.72900424885179
37 3.63445766856085
38 3.51424252056649
39 3.36542461220924
40 3.20736570059413
41 3.04397482241035
42 2.86986530323844
43 2.70466670852683
44 2.54277383444765
45 2.39223980018829
46 2.27095121020718
47 2.16126422684704
48 2.08149783903171
49 2.03083375458738
50 2.00958294801301
51 2.02201412929893
52 2.06805559959906
53 2.15229475983088
54 2.27401631200817
55 2.43153584244776
56 2.61947769843545
57 2.83346095437407
58 3.06766869395352
59 3.31042608769536
60 3.55768655310831
61 3.80021114010138
62 4.02988074743172
63 4.23308050938798
64 4.40610147174208
65 4.55285477604969
66 4.66610236987061
67 4.75194408042818
68 4.80131679255315
69 4.81036990804614
70 4.78546109587578
71 4.72607851845101
72 4.61570724791638
73 4.47122410305259
74 4.28283270297765
75 4.05455218277827
76 3.7873414403746
77 3.48845384633826
78 3.16110403417027
79 2.81917401076961
80 2.48581401884087
81 2.15830721969433
82 1.85544684393835
83 1.57961709039181
84 1.33258893624017
85 1.11327361029006
86 0.926757067555958
87 0.762723449583099
88 0.6250480066525
89 0.501039952536349
90 0.398518162739153
91 0.317001025031423
92 0.239395171301291
93 0.169845674327025
94 0.118251020229742
95 0.0768627666442659
96 0.0427299580293689
97 0.0208072270116399
98 0.00604142120953297
99 -0.00577326656947081
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.14258772614879
2 3.13880801609241
3 3.13141533163117
4 3.12496453858592
5 3.11190256670601
6 3.09132521941363
7 3.06667765271838
8 3.03461074213937
9 2.99698602105429
10 2.95749571903488
11 2.91947262378195
12 2.87642991302552
13 2.8452003305608
14 2.82114363249095
15 2.79783841531474
16 2.78985994293853
17 2.79358639128666
18 2.81541067493339
19 2.8507841257683
20 2.90025632634775
21 2.96461674360996
22 3.04116821704057
23 3.13234702362861
24 3.22152522749692
25 3.32015213768558
26 3.42586812396989
27 3.52894375031603
28 3.62499937592777
29 3.70455428851063
30 3.76803193169318
31 3.81804667847036
32 3.84521074558118
33 3.84979040823572
34 3.83545551737574
35 3.7959817738815
36 3.71908155315969
37 3.62600177756482
38 3.50070777340001
39 3.36317856261905
40 3.21211832889789
41 3.052330729469
42 2.8746924657027
43 2.70206908250741
44 2.54570512811849
45 2.40618809957002
46 2.2764423889579
47 2.16665930435266
48 2.08677239960555
49 2.03843412030943
50 2.02300364332811
51 2.03483416142792
52 2.08764158880985
53 2.17422783050606
54 2.29328110101575
55 2.4455359785099
56 2.63014194073961
57 2.84185926266976
58 3.07410356780718
59 3.31006249970343
60 3.54988539299079
61 3.78796433647402
62 4.01310884657499
63 4.21973055873939
64 4.3920228086239
65 4.54397701932772
66 4.65626178799724
67 4.73036700033903
68 4.77853411594011
69 4.78550630735675
70 4.76012992282851
71 4.69332010031282
72 4.58000881558722
73 4.43356885946962
74 4.24087196975583
75 4.01157342089334
76 3.7420323557081
77 3.43986185935086
78 3.11392717431833
79 2.77750046077139
80 2.4419491227252
81 2.12904938329647
82 1.82610371592661
83 1.55936332363181
84 1.31957171683045
85 1.10236795540562
86 0.920817803200974
87 0.762089972823852
88 0.627448350607262
89 0.51693132591705
90 0.413099853327664
91 0.329565015094868
92 0.259122079567275
93 0.203888944073267
94 0.153605301535982
95 0.117387643859991
96 0.0792340081780837
97 0.050789009204595
98 0.0288285625307324
99 0.0223535947719172
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.13519954090645
2 3.13434778696161
3 3.13120607103604
4 3.12815431293326
5 3.1175518440639
6 3.09281052139211
7 3.06963441463594
8 3.03371455724636
9 2.99618273090123
10 2.95655658353146
11 2.90856986784486
12 2.8737799001339
13 2.84595625874404
14 2.81930380372908
15 2.79556879680742
16 2.78280154650348
17 2.7891076155256
18 2.81217844275967
19 2.84573315085283
20 2.89508662403266
21 2.95821375368434
22 3.0404572975265
23 3.12615939126034
24 3.22291953667773
25 3.32921255559499
26 3.43007636849892
27 3.53462654106928
28 3.62661423550259
29 3.7105045394701
30 3.77963132525611
31 3.82716234692077
32 3.8508430004761
33 3.85900968978238
34 3.8407590171225
35 3.79945875165979
36 3.73274605683758
37 3.63454009600248
38 3.51625435280504
39 3.37469715000606
40 3.21622358860567
41 3.04978769921931
42 2.87708688883157
43 2.70863464606351
44 2.54545971278408
45 2.39900424785483
46 2.27553139395253
47 2.16965924759473
48 2.09245372080209
49 2.03443278077388
50 2.00994402098605
51 2.01963857472185
52 2.06374648984134
53 2.15449431582313
54 2.27532715181043
55 2.42815157886994
56 2.60832926718114
57 2.8185405040684
58 3.05243115296478
59 3.28983952351903
60 3.53012450192262
61 3.77070728659744
62 3.99317015812199
63 4.19879444270652
64 4.37878449651716
65 4.52488679666344
66 4.64321628139511
67 4.7298390287699
68 4.77427853487883
69 4.78352890670591
70 4.76081709186655
71 4.69263354489037
72 4.59001358445376
73 4.44787880853379
74 4.25624765604525
75 4.029483103712
76 3.76067819344861
77 3.46741273065777
78 3.14541287702492
79 2.81207401953733
80 2.47665661915763
81 2.15888952512166
82 1.85809904987328
83 1.58790731217917
84 1.34502718402976
85 1.13291559287835
86 0.945753838237874
87 0.7852299285847
88 0.644213065095314
89 0.528772723656521
90 0.431620219830193
91 0.350136918624162
92 0.279580314356452
93 0.219181893206961
94 0.167087786318336
95 0.118202586421028
96 0.0854026936283058
97 0.0595178678433143
98 0.0451808748545061
99 0.0315154354960797
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.14456586649585
2 3.14389525791592
3 3.13616795360927
4 3.12109974995804
5 3.1071060060755
6 3.08424570960238
7 3.0561350649612
8 3.02150135947944
9 2.98620830297447
10 2.94352077632651
11 2.90163946245623
12 2.8634841795419
13 2.82989888848725
14 2.80100841413939
15 2.78720995222477
16 2.78995309944831
17 2.80021381702548
18 2.81598030648563
19 2.8533980934125
20 2.90700844809117
21 2.97437979264063
22 3.05512982184361
23 3.14643328997068
24 3.23773087719348
25 3.33494793366755
26 3.43784172825906
27 3.53734897987221
28 3.62357019187936
29 3.70695671440869
30 3.76947767601425
31 3.81270987163586
32 3.83936276121361
33 3.84513110381707
34 3.82519955850707
35 3.78036047235204
36 3.7100826653398
37 3.61556456009302
38 3.50599293442691
39 3.38128804286781
40 3.23109701126436
41 3.07096496524099
42 2.90323974184558
43 2.73526010633129
44 2.57067041709331
45 2.42084706375598
46 2.29604730719135
47 2.18645181020789
48 2.102746237581
49 2.04656019495237
50 2.02432296074389
51 2.03488946131067
52 2.08363256902477
53 2.1674987226471
54 2.28648259048385
55 2.43729753107865
56 2.62217470026765
57 2.82818330411771
58 3.05919665311064
59 3.29683194340532
60 3.5418617109971
61 3.78193975432844
62 3.99940594970476
63 4.20104756499662
64 4.37645810467151
65 4.52215431443165
66 4.63431527729136
67 4.71240835498876
68 4.75346552561382
69 4.76398017716493
70 4.73708269705974
71 4.66719804633672
72 4.5596165752806
73 4.40537640570818
74 4.21789834343587
75 3.99116554057779
76 3.72537856683908
77 3.42787263975292
78 3.10799528853779
79 2.77815805841121
80 2.45479550329959
81 2.14229828319387
82 1.84711882458114
83 1.57657356214285
84 1.33766149465276
85 1.12559879780598
86 0.947950642661536
87 0.796107656198645
88 0.661251655297785
89 0.544574584965503
90 0.441401204843379
91 0.358662927799864
92 0.280515209451418
93 0.220357288693497
94 0.171665333088215
95 0.130627904606355
96 0.0979831869714264
97 0.0702533785279222
98 0.0537709512864412
99 0.041727398847705
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.14312032164433
2 3.14030965844408
3 3.13506354722941
4 3.12289491009795
5 3.10652564345416
6 3.08075927052101
7 3.05114878820067
8 3.02097321933918
9 2.9838305910279
10 2.94362307505766
11 2.9095384397246
12 2.87073359722647
13 2.83529210466341
14 2.80681190550403
15 2.78713356672113
16 2.78482947521695
17 2.79511414536637
18 2.81563809462373
19 2.85350788410077
20 2.90286924856276
21 2.9668732422673
22 3.04732441264121
23 3.13754698872264
24 3.23506659248989
25 3.33312799094422
26 3.43337604123449
27 3.53848558370496
28 3.63080007175291
29 3.70872612507647
30 3.77662363804998
31 3.82407806161512
32 3.84952209789234
33 3.85482247094004
34 3.83836142667833
35 3.79183949359213
36 3.71370787349392
37 3.62051711186074
38 3.50368830735169
39 3.36329727452319
40 3.21422641672952
41 3.05387538478319
42 2.88642071647079
43 2.7165114108241
44 2.54939181882559
45 2.40347064696477
46 2.27890599095336
47 2.17299366347585
48 2.08808042277055
49 2.04003666945145
50 2.01684251659711
51 2.03278169834426
52 2.08468872162569
53 2.17085797591649
54 2.28427788165647
55 2.43495884345625
56 2.62180213766511
57 2.83299567127099
58 3.05765722704774
59 3.29278252572033
60 3.53701471971949
61 3.7758612795682
62 3.99446307650614
63 4.19842928462673
64 4.37980172354596
65 4.52982943399602
66 4.64481453907754
67 4.73375099773512
68 4.78312341800059
69 4.79744006614407
70 4.77347769359408
71 4.71223459209283
72 4.60929731367628
73 4.46456956699781
74 4.27582931710992
75 4.042834238661
76 3.77787087279132
77 3.48035975903121
78 3.16130916334687
79 2.82147688027734
80 2.49257985036007
81 2.17682618484116
82 1.87511733242595
83 1.59878600285597
84 1.35775577896997
85 1.14279097678172
86 0.952708266694713
87 0.799484246555326
88 0.661995017099965
89 0.542479029713365
90 0.44334329829366
91 0.354698987115242
92 0.28006359798452
93 0.219453937500545
94 0.159795587202594
95 0.114683801543973
96 0.0772177179833483
97 0.0455061014218476
98 0.0267018074527352
99 0.0149737747976281
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.13300495292786
2 3.12640772959849
3 3.12292908614195
4 3.113043771875
5 3.09921291222603
6 3.0753552539142
7 3.04906595153372
8 3.01743342483883
9 2.98590443394296
10 2.94567510557414
11 2.9160327861789
12 2.88088706539419
13 2.84204750159854
14 2.82132028227955
15 2.80413236228943
16 2.79727850702751
17 2.80305874955726
18 2.8203622243454
19 2.85563768014763
20 2.90806887065796
21 2.97376970486849
22 3.05024143466195
23 3.13834636353479
24 3.23503525696715
25 3.33289990359087
26 3.43265493198999
27 3.53475116256688
28 3.62659040097322
29 3.70972058658198
30 3.77383689309952
31 3.82303490536596
32 3.84878613069242
33 3.85124078028493
34 3.83249366527594
35 3.78921348603786
36 3.71723229590138
37 3.6156677260431
38 3.49304239300869
39 3.35259912165051
40 3.19370901587039
41 3.02769467236283
42 2.86092015057234
43 2.69806586874282
44 2.5367901430413
45 2.38991632929525
46 2.26194296785092
47 2.16490812359463
48 2.08891575447301
49 2.04271947275584
50 2.02800303831573
51 2.04663528783526
52 2.10274496075346
53 2.19139881243853
54 2.32144835563511
55 2.47328997758568
56 2.65558758553267
57 2.86631679192825
58 3.0985404069548
59 3.33778013891315
60 3.57615938472337
61 3.8088440864624
62 4.02871396265114
63 4.22735147842889
64 4.3988046238662
65 4.53866057523021
66 4.64784527564386
67 4.72759374675821
68 4.77468887978952
69 4.77627404082613
70 4.74571716019702
71 4.67457479798676
72 4.56728553070792
73 4.41231490105155
74 4.21931826862568
75 3.98819007748323
76 3.71696761154182
77 3.41238572201556
78 3.0931262097063
79 2.7576433157833
80 2.42626769413361
81 2.10871509347356
82 1.81510393915391
83 1.54950293446697
84 1.31171809567024
85 1.10744717992606
86 0.926135902968675
87 0.774273793470767
88 0.640365298830213
89 0.527431938038787
90 0.432707250581776
91 0.355456731434551
92 0.284215314107931
93 0.224808496042346
94 0.175399871267942
95 0.136299576801812
96 0.096771596523736
97 0.065692529264888
98 0.0496263194967274
99 0.0391163963053044
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.13477898561704
2 3.13413164258215
3 3.12731656535809
4 3.11886619457672
5 3.09982827403395
6 3.08332807195714
7 3.05111152972078
8 3.02370950104359
9 2.99382943800405
10 2.96102403325615
11 2.92272121439109
12 2.89305328635289
13 2.85945152508214
14 2.83439961496659
15 2.82056666442317
16 2.81790985209009
17 2.82465372475334
18 2.84023946193184
19 2.87142729876207
20 2.91891286425401
21 2.98253937702712
22 3.05713984837379
23 3.1369538676335
24 3.22554373917266
25 3.32211864282487
26 3.4173306410361
27 3.51161972906762
28 3.60069782203688
29 3.68306723643853
30 3.74256064385128
31 3.79108495400545
32 3.81570364894037
33 3.81757173157429
34 3.80146746246098
35 3.76895370001166
36 3.70158433163852
37 3.60512278940355
38 3.4903332049431
39 3.35052570494252
40 3.20322733343491
41 3.04394015158742
42 2.88031582372287
43 2.71392347132238
44 2.55567828962618
45 2.41197860027355
46 2.28951010572027
47 2.19037385409163
48 2.11844694911223
49 2.06765799545169
50 2.04817522022908
51 2.06422989314108
52 2.11289713882344
53 2.20437211240692
54 2.32191825295171
55 2.47372834526283
56 2.65885651861397
57 2.86680020300564
58 3.08672872033531
59 3.32573318170576
60 3.55891930531901
61 3.7930287084856
62 4.01001688276827
63 4.20864734519651
64 4.380432501808
65 4.51961848855582
66 4.63041000253714
67 4.71298333168279
68 4.75815467477611
69 4.76548384142593
70 4.73671462423745
71 4.66702120726836
72 4.5604996065594
73 4.40518559766741
74 4.20904635165041
75 3.97755428481339
76 3.70877551623682
77 3.40916633323999
78 3.08597229290891
79 2.75358284730087
80 2.42110595739364
81 2.10973666126
82 1.81030028174788
83 1.54203046320514
84 1.30424009898601
85 1.09740309178406
86 0.919427589872326
87 0.766834104964781
88 0.637366768399868
89 0.525803266880089
90 0.433034367515313
91 0.354024305020097
92 0.284849386739213
93 0.226239220475108
94 0.173932443035178
95 0.136538297699508
96 0.106509488516899
97 0.0794227589974747
98 0.0692606584683007
99 0.0592237611333091
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.13551418603971
2 3.13227986755046
3 3.13057580590946
4 3.11645970679355
5 3.09890030202093
6 3.07953347726602
7 3.05505513790822
8 3.02888380248615
9 2.99601894408626
10 2.96095384950462
11 2.92338788418233
12 2.88926620659729
13 2.85753843761196
14 2.83730855516017
15 2.81722378460345
16 2.80890491966484
17 2.81166851071317
18 2.8262849167363
19 2.85909533517602
20 2.90780087487846
21 2.96813257181956
22 3.04155084035781
23 3.12683868286843
24 3.21658329523546
25 3.31518323806378
26 3.41738746088909
27 3.51121278393314
28 3.6020265507637
29 3.68563922928769
30 3.75166173215057
31 3.79382783489827
32 3.82617238089752
33 3.83079148010733
34 3.81237507150256
35 3.76996120296223
36 3.69721112026941
37 3.60478776961827
38 3.49077267165034
39 3.35791013869821
40 3.20501871816953
41 3.05041164061194
42 2.8840622119238
43 2.72209519789206
44 2.57015486495223
45 2.42826577703843
46 2.3027388357095
47 2.20264319878049
48 2.12398947370673
49 2.07615855370805
50 2.06145149501248
51 2.07751539605783
52 2.11778844918089
53 2.2058468710309
54 2.3241973903449
55 2.47375880944863
56 2.65781750955415
57 2.86165364176249
58 3.08786974645909
59 3.32229334248091
60 3.55571705506939
61 3.79195353384278
62 4.0059178275171
63 4.20512471422286
64 4.37833382023069
65 4.52422502031498
66 4.63129497443856
67 4.70397068803427
68 4.74677388374223
69 4.74756646117206
70 4.71396099034919
71 4.63880343476508
72 4.52585729350289
73 4.37128979951994
74 4.18010977752164
75 3.94047646056696
76 3.67011028724348
77 3.36729271687561
78 3.04968502518963
79 2.72630383271412
80 2.40760624355042
81 2.10811104285828
82 1.82091744080614
83 1.55846416080118
84 1.32432425997112
85 1.12218780373743
86 0.95111467328938
87 0.793215515207665
88 0.659999571622473
89 0.549740167026639
90 0.452029377246932
91 0.36917773589839
92 0.303658845681728
93 0.24382211918622
94 0.196585638757293
95 0.160814512429648
96 0.119798837289134
97 0.0909745259197089
98 0.0744164177748707
99 0.0618665151051674
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.14640765103234
2 3.14762026859863
3 3.13877675334658
4 3.13144576767624
5 3.10750072310496
6 3.08086277998956
7 3.0524382545749
8 3.01707830794884
9 2.98874442601453
10 2.95070654952015
11 2.91182830258905
12 2.87849760596601
13 2.84511730099075
14 2.82237490018114
15 2.808575822571
16 2.80208793646066
17 2.80384606727295
18 2.81852098715418
19 2.84938740326761
20 2.89754467649897
21 2.957948342471
22 3.02958677038461
23 3.12074513245959
24 3.21917418107449
25 3.32066869847925
26 3.42553882660397
27 3.53027460750855
28 3.62134866821181
29 3.70520676561977
30 3.77228419718757
31 3.82345950363253
32 3.85308929176958
33 3.86297266718397
34 3.84260588475271
35 3.79757935838619
36 3.72608903702691
37 3.63649905736968
38 3.51807807780808
39 3.38119012331387
40 3.22697608530689
41 3.06444379182131
42 2.89138875246959
43 2.71981321956072
44 2.5599883619672
45 2.41304589043424
46 2.2853453101055
47 2.17607117307417
48 2.09439856909087
49 2.03590872140215
50 2.01096362974316
51 2.02038384245134
52 2.06547254442186
53 2.14256650234191
54 2.25413797830901
55 2.40517061821833
56 2.5894833703091
57 2.79684749789002
58 3.02525700124199
59 3.27294763429086
60 3.52190441206263
61 3.75344375038666
62 3.98238666787032
63 4.18901370407703
64 4.37505736993474
65 4.53195538044618
66 4.65461882003754
67 4.74077999409984
68 4.79551455757007
69 4.81596690739051
70 4.79046056011699
71 4.73439491641496
72 4.63258529548849
73 4.48919336165285
74 4.30014630512905
75 4.07428692034208
76 3.81047357248919
77 3.51462952528671
78 3.18934726502045
79 2.85793085561186
80 2.53300814292123
81 2.20824860310755
82 1.91228782727912
83 1.63394846648123
84 1.3805606676414
85 1.16048610013578
86 0.968687204432106
87 0.80489595178058
88 0.669011827876324
89 0.547854933610087
90 0.440690401761462
91 0.354233597694642
92 0.279118871540719
93 0.222586009180434
94 0.173698846812845
95 0.131601806264393
96 0.0924229785188727
97 0.0644158842419193
98 0.0448314262938765
99 0.030466687081819
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.13640024218755
2 3.12968194440661
3 3.12228556105302
4 3.11455194190457
5 3.0946791329098
6 3.07145501328348
7 3.03845664541607
8 3.00852098773463
9 2.97115052088474
10 2.93024838390032
11 2.8963484916837
12 2.86474738051013
13 2.84003112887744
14 2.82010401336981
15 2.81090799425692
16 2.80714284154229
17 2.81822461344026
18 2.84056313211868
19 2.87618346830861
20 2.92253317663254
21 2.99144339078822
22 3.07521608057625
23 3.15581100178986
24 3.24707672664697
25 3.35102258025888
26 3.45340084252102
27 3.55095850898299
28 3.63983171921627
29 3.71840387298701
30 3.77760091236404
31 3.82428734545991
32 3.84962777886414
33 3.84898630118932
34 3.81638190217373
35 3.76078606534085
36 3.68175071677195
37 3.58144022781184
38 3.45493446745121
39 3.31609409566898
40 3.16495075514351
41 3.00403380411925
42 2.84516250720466
43 2.67717512017786
44 2.52322426131007
45 2.37964106165925
46 2.25938296734835
47 2.16088825201385
48 2.09497087393469
49 2.05914456867358
50 2.05532698069507
51 2.08171759260377
52 2.13920300276644
53 2.22793643423224
54 2.35778662392755
55 2.51159235710166
56 2.69822919048009
57 2.90883231572182
58 3.13925908888272
59 3.37411099134457
60 3.6065586508807
61 3.83194960232151
62 4.04890637122554
63 4.23987409312275
64 4.40716970824861
65 4.55051064652365
66 4.6565236568599
67 4.72072419975718
68 4.75236831226745
69 4.75117970826812
70 4.71096257679788
71 4.63374926978799
72 4.51731634611707
73 4.35883044693492
74 4.15926609226387
75 3.91907723513614
76 3.64374765594195
77 3.34174723731197
78 3.0189555587656
79 2.69052078719631
80 2.36555538628993
81 2.05379535855033
82 1.76723988260084
83 1.51222165764503
84 1.28515154434425
85 1.08268827525381
86 0.910325621067891
87 0.760895026534567
88 0.637794273086639
89 0.526337223068234
90 0.434731561014374
91 0.364304302669259
92 0.298018518208811
93 0.243830755458564
94 0.190820188794156
95 0.147924725693948
96 0.114565375685515
97 0.0904093265843219
98 0.0702294223639425
99 0.0561250353325037
};
\addplot [semithick, color1, opacity=0.2, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.14016942285661
2 3.13913084591606
3 3.1322975901389
4 3.12308231199667
5 3.10780226994858
6 3.08951111694873
7 3.06027781952571
8 3.02219752707696
9 2.98541463135941
10 2.94824445858395
11 2.90916119983766
12 2.87629529952977
13 2.84171639270035
14 2.81940957620455
15 2.8056031938448
16 2.79768288492145
17 2.80415710193065
18 2.8221419665258
19 2.85819964189912
20 2.905731994197
21 2.96678747663449
22 3.04532850686884
23 3.12930761768089
24 3.22616422745485
25 3.32572750652453
26 3.42837469859169
27 3.52495607460789
28 3.61964321061575
29 3.70135061956498
30 3.76894139695821
31 3.81389016327035
32 3.84043201886773
33 3.83991923238632
34 3.81521203936167
35 3.76919733586948
36 3.69664035249673
37 3.60227594639816
38 3.48504260951163
39 3.35027554943905
40 3.20123952690122
41 3.04057067888025
42 2.87566567163086
43 2.71102972877753
44 2.55411500006837
45 2.40961638389595
46 2.28124745839921
47 2.18308276609116
48 2.10613712633201
49 2.06202416951286
50 2.04691125192569
51 2.0623752840104
52 2.11745137939778
53 2.205794742822
54 2.32530729950751
55 2.47936361667468
56 2.65600001646606
57 2.8624575202179
58 3.08801439075781
59 3.32353606195457
60 3.56029695985735
61 3.78921012343406
62 4.00567648827593
63 4.21002245887729
64 4.38315717645072
65 4.52564759426358
66 4.6382033522239
67 4.71296621202908
68 4.75315011451335
69 4.76130859078185
70 4.72322612567249
71 4.65265060431629
72 4.54181589826693
73 4.38389487588051
74 4.19364973701357
75 3.96072279947484
76 3.69339618216401
77 3.39062320261531
78 3.07903219244507
79 2.75342879304897
80 2.42882614372192
81 2.11031568662297
82 1.81274974261324
83 1.55130989407235
84 1.31365773578385
85 1.10713946134142
86 0.930687491223262
87 0.775789276774722
88 0.651546369935934
89 0.536913659811429
90 0.442278089775593
91 0.361796143984826
92 0.290796144658582
93 0.231671250081192
94 0.182449267820638
95 0.136342132202087
96 0.102277353407435
97 0.0748706797540021
98 0.0573831115550854
99 0.0517549562522407
};
\addplot [semithick, color1, opacity=0.8, dashed, mark=*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 3.14159265358979
1 3.13636992789127
2 3.13510787812742
3 3.12127542157598
4 3.10722286291433
5 3.09364771219248
6 3.07508382785568
7 3.05158113718955
8 3.0234010802562
9 2.99430144428253
10 2.95763840345888
11 2.919455498681
12 2.87828453552368
13 2.84409606188663
14 2.82138673674482
15 2.80247748672303
16 2.80303484279549
17 2.81460189441115
18 2.83587227230056
19 2.8771923388784
20 2.92574444399653
21 2.98491069611991
22 3.05774392862419
23 3.14517191813999
24 3.23208041123112
25 3.32959809111167
26 3.43304154862522
27 3.5278984956827
28 3.61461264293626
29 3.69430464154202
30 3.76048180207069
31 3.80546522721057
32 3.82603482554998
33 3.83359267811086
34 3.81356194437959
35 3.77048538385341
36 3.70559183160986
37 3.61284836794776
38 3.50449407725862
39 3.36533227695243
40 3.209001511079
41 3.04739961272253
42 2.87968521277861
43 2.71440510896248
44 2.55367926764124
45 2.40092316213544
46 2.27423889277478
47 2.16836789699636
48 2.08745984360568
49 2.04037165210492
50 2.02343231348217
51 2.04143288064914
52 2.09292893396229
53 2.17833217228974
54 2.29728490300826
55 2.45047161632103
56 2.63408006107545
57 2.83904966986497
58 3.06238058840722
59 3.30038129757899
60 3.54446535963339
61 3.78716659649262
62 4.0113714277351
63 4.21767573061231
64 4.3981295949329
65 4.54977666700161
66 4.66316779150233
67 4.7345046174575
68 4.77920052770536
69 4.78209239748143
70 4.75632578055181
71 4.68945421390207
72 4.58084251454871
73 4.42617175676001
74 4.23985286592448
75 4.00907172775732
76 3.73788117852577
77 3.43625287549409
78 3.11825179564308
79 2.78279533676167
80 2.46042537497552
81 2.14340387618466
82 1.84994295778645
83 1.5851360143284
84 1.34379976604051
85 1.13832009339296
86 0.95865200106397
87 0.803580583088261
88 0.674289538987361
89 0.558392043854533
90 0.461629959074859
91 0.38279627420945
92 0.316627484696828
93 0.252065663201766
94 0.19510187967651
95 0.154456503882309
96 0.118639931718978
97 0.0926165869510695
98 0.0789160475423056
99 0.0680190896623168
};  \label{rollout}


\addplot [semithick, black]
table {%
96 0
97 0
98 0
99 0
100 0
101 0
102 0
}; \label{target}

\path [draw=color0, fill=color0, opacity=0.3]
(axis cs:0,3.13567693004887)
--(axis cs:0,3.14830617405504)
--(axis cs:1,3.15045891306246)
--(axis cs:2,3.14966937999747)
--(axis cs:3,3.1449044455114)
--(axis cs:4,3.13522415575186)
--(axis cs:5,3.11998812347364)
--(axis cs:6,3.09894823311483)
--(axis cs:7,3.07229908701624)
--(axis cs:8,3.04069606105821)
--(axis cs:9,3.00524558006645)
--(axis cs:10,2.96747062462981)
--(axis cs:11,2.92925438602492)
--(axis cs:12,2.89276360336435)
--(axis cs:13,2.86035252620182)
--(axis cs:14,2.83444588958131)
--(axis cs:15,2.81740304727926)
--(axis cs:16,2.81137193698652)
--(axis cs:17,2.81814553999593)
--(axis cs:18,2.83903303044806)
--(axis cs:19,2.87475793568884)
--(axis cs:20,2.92538137417033)
--(axis cs:21,2.99025160548312)
--(axis cs:22,3.06798354660713)
--(axis cs:23,3.15647395229462)
--(axis cs:24,3.25296054178159)
--(axis cs:25,3.35412928584798)
--(axis cs:26,3.45626458370796)
--(axis cs:27,3.55542859766541)
--(axis cs:28,3.6476493409199)
--(axis cs:29,3.7290945314645)
--(axis cs:30,3.79621198012741)
--(axis cs:31,3.84582746176099)
--(axis cs:32,3.87520456219914)
--(axis cs:33,3.88208766670625)
--(axis cs:34,3.86476217883924)
--(axis cs:35,3.82214860479667)
--(axis cs:36,3.75393194183483)
--(axis cs:37,3.66070988784004)
--(axis cs:38,3.54413325407425)
--(axis cs:39,3.40700480903436)
--(axis cs:40,3.25329588316526)
--(axis cs:41,3.08804352940208)
--(axis cs:42,2.91711092895134)
--(axis cs:43,2.74683395591969)
--(axis cs:44,2.58361505013674)
--(axis cs:45,2.43354379270337)
--(axis cs:46,2.30210956449318)
--(axis cs:47,2.19403134885999)
--(axis cs:48,2.11318912183142)
--(axis cs:49,2.06263199863464)
--(axis cs:50,2.04464467117955)
--(axis cs:51,2.06083793580547)
--(axis cs:52,2.11219992424524)
--(axis cs:53,2.19904167847319)
--(axis cs:54,2.32081516293884)
--(axis cs:55,2.47583335117415)
--(axis cs:56,2.66096399603724)
--(axis cs:57,2.87140760272576)
--(axis cs:58,3.10068766999844)
--(axis cs:59,3.34095056105524)
--(axis cs:60,3.58358231666973)
--(axis cs:61,3.82001831341922)
--(axis cs:62,4.04253334886401)
--(axis cs:63,4.24480695196279)
--(axis cs:64,4.4221466268227)
--(axis cs:65,4.57134586331196)
--(axis cs:66,4.69022956468065)
--(axis cs:67,4.77709783716087)
--(axis cs:68,4.83036754943362)
--(axis cs:69,4.84846036739456)
--(axis cs:70,4.82975798784979)
--(axis cs:71,4.77256972426092)
--(axis cs:72,4.67518775990625)
--(axis cs:73,4.53611120745921)
--(axis cs:74,4.35448391564056)
--(axis cs:75,4.13074867849265)
--(axis cs:76,3.86744070117564)
--(axis cs:77,3.56990717015706)
--(axis cs:78,3.24661065556692)
--(axis cs:79,2.90867169925062)
--(axis cs:80,2.56856277799671)
--(axis cs:81,2.23829629561706)
--(axis cs:82,1.92775696999624)
--(axis cs:83,1.64374886001179)
--(axis cs:84,1.38989587366107)
--(axis cs:85,1.16716565416345)
--(axis cs:86,0.974630967918983)
--(axis cs:87,0.810144217596063)
--(axis cs:88,0.670798328074251)
--(axis cs:89,0.553293335676524)
--(axis cs:90,0.454324640424265)
--(axis cs:91,0.370890588602287)
--(axis cs:92,0.300434937408527)
--(axis cs:93,0.240891604173752)
--(axis cs:94,0.190713252165145)
--(axis cs:95,0.148909354831007)
--(axis cs:96,0.115094869815999)
--(axis cs:97,0.089432918121188)
--(axis cs:98,0.0721732382369257)
--(axis cs:99,0.0632105015072754)
--(axis cs:99,-0.0615289890426124)
--(axis cs:99,-0.0615289890426124)
--(axis cs:98,-0.0476010866085262)
--(axis cs:97,-0.0235396716381341)
--(axis cs:96,0.00868105921681192)
--(axis cs:95,0.0485533745629585)
--(axis cs:94,0.0964595132734226)
--(axis cs:93,0.153128235584998)
--(axis cs:92,0.219521645842888)
--(axis cs:91,0.296852932282722)
--(axis cs:90,0.38660640258229)
--(axis cs:89,0.490542223830224)
--(axis cs:88,0.610684722530857)
--(axis cs:87,0.749335185962859)
--(axis cs:86,0.90911666479637)
--(axis cs:85,1.09288656320552)
--(axis cs:84,1.30332624987117)
--(axis cs:83,1.54226755710638)
--(axis cs:82,1.80992109429701)
--(axis cs:81,2.10411953918293)
--(axis cs:80,2.41974113706913)
--(axis cs:79,2.74859114251935)
--(axis cs:78,3.07999357581576)
--(axis cs:77,3.40211382191122)
--(axis cs:76,3.70363649834638)
--(axis cs:75,3.97522051408038)
--(axis cs:74,4.21028351077658)
--(axis cs:73,4.40502529676332)
--(axis cs:72,4.55791561882319)
--(axis cs:71,4.66896709014774)
--(axis cs:70,4.73904268553738)
--(axis cs:69,4.76932066821506)
--(axis cs:68,4.7609523786702)
--(axis cs:67,4.71491885675212)
--(axis cs:66,4.63210986738738)
--(axis cs:65,4.51366042283698)
--(axis cs:64,4.36144565497221)
--(axis cs:63,4.17848287432264)
--(axis cs:62,3.96915390865636)
--(axis cs:61,3.73933785990853)
--(axis cs:60,3.49639928486293)
--(axis cs:59,3.24888710268693)
--(axis cs:58,3.0059024969842)
--(axis cs:57,2.77626539175563)
--(axis cs:56,2.5677149592116)
--(axis cs:55,2.38636024900452)
--(axis cs:54,2.23647756668844)
--(axis cs:53,2.12061047946493)
--(axis cs:52,2.03985160139615)
--(axis cs:51,1.99417705708182)
--(axis cs:50,1.98274255027151)
--(axis cs:49,2.00410122238784)
--(axis cs:48,2.05633683486175)
--(axis cs:47,2.13711165269528)
--(axis cs:46,2.24362064880505)
--(axis cs:45,2.37246465747663)
--(axis cs:44,2.51951552850704)
--(axis cs:43,2.67986480151917)
--(axis cs:42,2.84791236676583)
--(axis cs:41,3.01760512683162)
--(axis cs:40,3.18279117061368)
--(axis cs:39,3.3376217653695)
--(axis cs:38,3.47692091966717)
--(axis cs:37,3.59645658085132)
--(axis cs:36,3.69308275394517)
--(axis cs:35,3.76476392977886)
--(axis cs:34,3.81051895251189)
--(axis cs:33,3.83032964732875)
--(axis cs:32,3.8250489341271)
--(axis cs:31,3.79632105760125)
--(axis cs:30,3.7465034444173)
--(axis cs:29,3.67857311961999)
--(axis cs:28,3.59601663725272)
--(axis cs:27,3.50270176003405)
--(axis cs:26,3.40273087908653)
--(axis cs:25,3.30027423435926)
--(axis cs:24,3.19938572193321)
--(axis cs:23,3.10381443730352)
--(axis cs:22,3.01683156358397)
--(axis cs:21,2.94109145706234)
--(axis cs:20,2.87853985491797)
--(axis cs:19,2.83037415057061)
--(axis cs:18,2.79705168970362)
--(axis cs:17,2.77833764519954)
--(axis cs:16,2.77338411910009)
--(axis cs:15,2.78082962157187)
--(axis cs:14,2.79890766277475)
--(axis cs:13,2.82556058673931)
--(axis cs:12,2.85855136523754)
--(axis cs:11,2.89557513102239)
--(axis cs:10,2.93437158975704)
--(axis cs:9,2.9728357351372)
--(axis cs:8,3.00912190563181)
--(axis cs:7,3.04173493328557)
--(axis cs:6,3.06960013420576)
--(axis cs:5,3.09210744872631)
--(axis cs:4,3.10912795813817)
--(axis cs:3,3.12100420058947)
--(axis cs:2,3.12851924304468)
--(axis cs:1,3.1328636373113)
--(axis cs:0,3.13567693004887)
--cycle;

\addplot [semithick, color0, dashed]
table {%
	0 3.14199155205196
	1 3.14166127518688
	2 3.13909431152107
	3 3.13295432305043
	4 3.12217605694501
	5 3.10604778609997
	6 3.08427418366029
	7 3.05701701015091
	8 3.02490898334501
	9 2.98904065760183
	10 2.95092110719343
	11 2.91241475852365
	12 2.87565748430094
	13 2.84295655647057
	14 2.81667677617803
	15 2.79911633442556
	16 2.79237802804331
	17 2.79824159259774
	18 2.81804236007584
	19 2.85256604312972
	20 2.90196061454415
	21 2.96567153127273
	22 3.04240755509555
	23 3.13014419479907
	24 3.2261731318574
	25 3.32720176010362
	26 3.42949773139724
	27 3.52906517884973
	28 3.62183298908631
	29 3.70383382554224
	30 3.77135771227236
	31 3.82107425968112
	32 3.85012674816312
	33 3.8562086570175
	34 3.83764056567557
	35 3.79345626728776
	36 3.72350734789
	37 3.62858323434568
	38 3.51052708687071
	39 3.37231328720193
	40 3.21804352688947
	41 3.05282432811685
	42 2.88251164785858
	43 2.71334937871943
	44 2.55156528932189
	45 2.40300422509
	46 2.27286510664912
	47 2.16557150077764
	48 2.08476297834659
	49 2.03336661051124
	50 2.01369361072553
	51 2.02750749644365
	52 2.0760257628207
	53 2.15982607896906
	54 2.27864636481364
	55 2.43109680008933
	56 2.61433947762442
	57 2.8238364972407
	58 3.05329508349132
	59 3.29491883187109
	60 3.53999080076633
	61 3.77967808666388
	62 4.00584362876019
	63 4.21164491314271
	64 4.39179614089745
	65 4.54250314307447
	66 4.66116971603402
	67 4.7460083469565
	68 4.79565996405191
	69 4.80889051780481
	70 4.78440033669358
	71 4.72076840720433
	72 4.61655168936472
	73 4.47056825211127
	74 4.28238371320857
	75 4.05298459628652
	76 3.78553859976101
	77 3.48601049603414
	78 3.16330211569134
	79 2.82863142088499
	80 2.49415195753292
	81 2.1712079174
	82 1.86883903214663
	83 1.59300820855909
	84 1.34661106176612
	85 1.13002610868448
	86 0.941873816357677
	87 0.779739701779461
	88 0.640741525302554
	89 0.521917779753374
	90 0.420465521503278
	91 0.333871760442505
	92 0.259978291625708
	93 0.197009919879375
	94 0.143586382719284
	95 0.0987313646969827
	96 0.0618879645164055
	97 0.0329466232415269
	98 0.0122860758141997
	99 0.000840756232331499
};  \label{plan}

\end{groupplot}

\end{tikzpicture}


==> fig/cc_legend.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
hide axis,
width=8.5cm,
xmin=10, xmax=50,
ymin=0, ymax=1.0,
legend cell align={center},
legend columns=4,
legend style={/tikz/every even column/.append style={column sep=0.3cm}, draw=none},
]
]

\addlegendimage{semithick, black, mark=x, mark size=3, mark options={solid}, only marks}
\addlegendentry{$\mathbf{x}_0$};
\addlegendimage{semithick, red, mark=x, mark size=3, mark options={solid}, only marks}
\addlegendentry{$\mathbf{x}_g$};
\addlegendimage{semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}}
\addlegendentry{Closed-loop};
\addlegendimage{semithick, color0, opacity=0.5, dashed, mark=*, mark size=1}
\addlegendentry{Rollouts};
\end{axis}

\end{tikzpicture}


==> fig/covariance_control_14.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=1.25cm}]
\nextgroupplot[
height=5.5cm,
width=8.5cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle x_1\)},
xmin=-24.9864951302587, xmax=7.1007026356704,
ylabel={\(\displaystyle x_2\)},
ymin=-9.00398385699085, ymax=14.6825431674731,
]
\draw[draw=black,fill opacity=0] (axis cs:5,5) ellipse (0.632455532033676 and 4.47213595499958);
\draw[draw=red,fill opacity=0] (axis cs:-5,-5) ellipse (2.82842712474619 and 2.82842712474619);
\draw[draw=green!50.0!black,fill opacity=0,dashed] (axis cs:5,5) ellipse (0.632455532033676 and 4.47213595499958);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-176.107110144398:(axis cs:3.51111092783664,5.6)}] (axis cs:3.51111092783664,5.6) ellipse (2.05354789347328 and 4.56944228629327);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-171.681064344263:(axis cs:2.08646187977403,6.13155554639183)}] (axis cs:2.08646187977403,6.13155554639183) ellipse (2.71336100792968 and 4.67124593609131);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-166.866868813461:(axis cs:0.724392100442337,6.59719419584445)}] (axis cs:0.724392100442337,6.59719419584445) ellipse (3.14696420335292 and 4.77783805904646);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-161.945737065355:(axis cs:-0.576676119579803,6.99938574282501)}] (axis cs:-0.576676119579803,6.99938574282501) ellipse (3.45149701276581 and 4.88818176005296);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-157.261299446817:(axis cs:-1.818238788184,7.34054579427427)}] (axis cs:-1.818238788184,7.34054579427427) ellipse (3.67020120964333 and 4.99992017804597);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-153.09572852375:(axis cs:-3.00171145023773,7.62303931280781)}] (axis cs:-3.00171145023773,7.62303931280781) ellipse (3.82853003808862 and 5.11009499748754);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-149.590626480972:(axis cs:-4.12843032275765,7.84918413342401)}] (axis cs:-4.12843032275765,7.84918413342401) ellipse (3.94324039492779 and 5.21612830006053);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-146.753468766105:(axis cs:-5.19965332949457,8.02125445862036)}] (axis cs:-5.19965332949457,8.02125445862036) ellipse (4.02564098807897 and 5.31643229745247);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-144.509727985058:(axis cs:-6.21656103786667,8.14148433673184)}] (axis cs:-6.21656103786667,8.14148433673184) ellipse (4.08331766107004 and 5.41047067635445);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-142.752442097814:(axis cs:-7.18025750139306,8.21207112820582)}] (axis cs:-7.18025750139306,8.21207112820582) ellipse (4.12133269547505 and 5.49849784094892);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-141.372186763914:(axis cs:-8.09177101100891,8.23517896441823)}] (axis cs:-8.09177101100891,8.23517896441823) ellipse (4.14309156515131 and 5.5812322484407);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-140.270702247948:(axis cs:-8.95205475886768,8.21294220351197)}] (axis cs:-8.95205475886768,8.21294220351197) ellipse (4.15094189968547 and 5.6595907997683);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-139.365342450367:(axis cs:-9.7619874184301,8.1474688876037)}] (axis cs:-9.7619874184301,8.1474688876037) ellipse (4.1465684351993 and 5.73451157260271);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-138.589325834542:(axis cs:-10.5223736447639,8.04084420555823)}] (axis cs:-10.5223736447639,8.04084420555823) ellipse (4.13124458383166 and 5.80685124952903);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-137.890323263829:(axis cs:-11.2339444989764,7.89513396537562)}] (axis cs:-11.2339444989764,7.89513396537562) ellipse (4.10598853347353 and 5.87733520810335);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-137.228489652399:(axis cs:-11.8973578004933,7.71238808008056)}] (axis cs:-11.8973578004933,7.71238808008056) ellipse (4.07165800611886 and 5.94654116962516);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-136.57439479201:(axis cs:-12.5131984103741,7.4946440708567)}] (axis cs:-12.5131984103741,7.4946440708567) ellipse (4.02900679465874 and 6.01490239433217);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-135.907049694142:(axis cs:-13.081978447859,7.24393059104656)}] (axis cs:-13.081978447859,7.24393059104656) ellipse (3.97871831137471 and 6.08272090828621);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-135.212123948395:(axis cs:-13.6041374406809,6.96227097456408)}] (axis cs:-13.6041374406809,6.96227097456408) ellipse (3.92142593998885 and 6.15018466467329);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-44.4804017875743:(axis cs:-14.0800424070682,6.65168681227568)}] (axis cs:-14.0800424070682,6.65168681227568) ellipse (6.21738497970758 and 3.85772629177598);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-43.7064934030813:(axis cs:-14.5099878634691,6.31420156004502)}] (axis cs:-14.5099878634691,6.31420156004502) ellipse (6.2843322343473 and 3.78818901180934);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-42.8877950409565:(axis cs:-14.8941957463792,5.95184418247202)}] (axis cs:-14.8941957463792,5.95184418247202) ellipse (6.35096888201848 and 3.71336519989643);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-42.0236758048273:(axis cs:-15.2328152286896,5.56665283697778)}] (axis cs:-15.2328152286896,5.56665283697778) ellipse (6.41717941075229 and 3.63379553536427);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-41.1148606528754:(axis cs:-15.5259223999702,5.16067860391307)}] (axis cs:-15.5259223999702,5.16067860391307) ellipse (6.48279720948752 and 3.5500186263973);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-40.1629765549513:(axis cs:-15.7735197651987,4.73598926995369)}] (axis cs:-15.7735197651987,4.73598926995369) ellipse (6.5476083858485 and 3.46257979691848);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-39.1702303531333:(axis cs:-15.9755354966181,4.29467317439329)}] (axis cs:-15.9755354966181,4.29467317439329) ellipse (6.61135254836256 and 3.37204037382924);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-38.1391907835848:(axis cs:-16.1318223474823,3.83884313130632)}] (axis cs:-16.1318223474823,3.83884313130632) ellipse (6.67372044368344 and 3.27898747502784);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-37.0726520162006:(axis cs:-16.2421561031774,3.37064044524527)}] (axis cs:-16.2421561031774,3.37064044524527) ellipse (6.73434814978152 and 3.18404427828234);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-35.9735610779314:(axis cs:-16.3062334033231,2.89223904453885)}] (axis cs:-16.3062334033231,2.89223904453885) ellipse (6.79280727220005 and 3.08788074257439);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-34.8449961756947:(axis cs:-16.3236687168957,2.40584976481808)}] (axis cs:-16.3236687168957,2.40584976481808) ellipse (6.84859026175945 and 2.99122473530416);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-33.6901870354534:(axis cs:-16.2939901906026,1.91372482662148)}] (axis cs:-16.2939901906026,1.91372482662148) ellipse (6.90108954812083 and 2.89487347214258);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-32.5125719006749:(axis cs:-16.2166340190775,1.41816256535756)}] (axis cs:-16.2166340190775,1.41816256535756) ellipse (6.9495686385747 and 2.7997050817545);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-31.3158888383911:(axis cs:-16.090936906084,0.921512490057266)}] (axis cs:-16.090936906084,0.921512490057266) ellipse (6.9931226414433 and 2.70668994225151);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-30.1043015546048:(axis cs:-15.9161261037084,0.426180769653637)}] (axis cs:-15.9161261037084,0.426180769653637) ellipse (7.03062483093525 and 2.61690117435694);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-28.8825620805473:(axis cs:-15.6913064404535,-0.0653637278352479)}] (axis cs:-15.6913064404535,-0.0653637278352479) ellipse (7.06065491044543 and 2.5315232946719);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-27.6562145140024:(axis cs:-15.4154436936603,-0.550582687136275)}] (axis cs:-15.4154436936603,-0.550582687136275) ellipse (7.08140367777849 and 2.45185752489322);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-26.4318456326202:(axis cs:-15.0873436472734,-1.02686069869066)}] (axis cs:-15.0873436472734,-1.02686069869066) ellipse (7.09054812758104 and 2.37932165955439);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-25.2173901288346:(axis cs:-14.7056262273398,-1.49149648804123)}] (axis cs:-14.7056262273398,-1.49149648804123) ellipse (7.08509115453752 and 2.31544185254518);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-24.0225018303806:(axis cs:-14.268694246189,-1.94169276428863)}] (axis cs:-14.268694246189,-1.94169276428863) ellipse (7.06116172828437 and 2.26183349457972);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-22.8590108605939:(axis cs:-13.7746965127038,-2.37454440424097)}] (axis cs:-13.7746965127038,-2.37454440424097) ellipse (7.0137756463449 and 2.22016906074397);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-21.7415071333019:(axis cs:-13.2214853304573,-2.78702467391857)}] (axis cs:-13.2214853304573,-2.78702467391857) ellipse (6.93656443487937 and 2.19213320813093);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-20.6881358735322:(axis cs:-12.6065685684711,-3.17596918718062)}] (axis cs:-12.6065685684711,-3.17596918718062) ellipse (6.82149026130035 and 2.17937044646082);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-19.7217845873149:(axis cs:-11.9270562939645,-3.53805730747598)}] (axis cs:-11.9270562939645,-3.53805730747598) ellipse (6.65857522654285 and 2.18343921549383);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-18.8720283790617:(axis cs:-11.1796010404492,-3.86979069524897)}] (axis cs:-11.1796010404492,-3.86979069524897) ellipse (6.43567854091197 and 2.20579866272981);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-18.1785859170508:(axis cs:-10.3603287514948,-4.16746865422392)}] (axis cs:-10.3603287514948,-4.16746865422392) ellipse (6.1383468153221 and 2.24787153700564);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-17.6979265577108:(axis cs:-9.4647539494705,-4.4271597783409)}] (axis cs:-9.4647539494705,-4.4271597783409) ellipse (5.74973137944153 and 2.31125225787467);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-17.5172224331723:(axis cs:-8.48766745761344,-4.64466907359783)}] (axis cs:-8.48766745761344,-4.64466907359783) ellipse (5.25049513156598 and 2.39817831790371);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-17.7904980709049:(axis cs:-7.42297783684121,-4.81549913721448)}] (axis cs:-7.42297783684121,-4.81549913721448) ellipse (4.61845489955141 and 2.51250105277827);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-18.9016282258845:(axis cs:-6.26347923829848,-4.93480302042869)}] (axis cs:-6.26347923829848,-4.93480302042869) ellipse (3.82709947786896 and 2.66169959420986);
\draw[draw=green!50.0!black,fill opacity=0,dashed,rotate around={-172.561825171649:(axis cs:-5.00051325059397,-4.9973250125479)}] (axis cs:-5.00051325059397,-4.9973250125479) ellipse (2.82961929193185 and 2.87072121560988);
\addplot [semithick, color0, opacity=0.5, dashed, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	5.22577833136773 4.54492366915267
	4.77133692057664 5.02767514915038
	2.07086719161605 5.91897455294188
	1.60448442058598 6.76589507178779
	-0.0130304747801516 7.28935493165589
	-0.416850896086515 7.76689607506221
	0.663402772791604 8.30722603008169
	-0.638239847194158 8.51026986617841
	-1.39470495152025 8.53856487851506
	-2.6983152550397 8.53633603994338
	-3.79519499933953 9.16562843614769
	-6.13613001671146 9.36997663822124
	-6.05515707584375 10.1403422918837
	-8.87300551862714 10.0220714276836
	-9.75088125256937 10.4260837802138
	-11.3306598023292 9.72101742034081
	-12.2089950973961 9.88330757161341
	-12.3231501447712 9.71912778863621
	-14.9184659241914 9.65072598161422
	-15.0751890771653 9.57171709793531
	-14.9382311171908 8.81921914232815
	-14.0690352217407 8.16500992363409
	-15.0709034267541 8.11551211695274
	-15.7258800695938 7.84785223159351
	-16.4657167707865 7.34326298817181
	-17.0578418073215 7.39273568795025
	-18.2783701180019 7.0185487007103
	-18.2809080438597 6.16415574443933
	-19.9790799095618 5.69184011248167
	-18.1022276896356 4.41375669627787
	-19.0295577574742 3.69430713110875
	-17.4830421439103 3.00440936782401
	-17.0179531545459 2.45164101963696
	-17.060186509953 2.12874366378042
	-16.291200679036 2.005889977297
	-15.8767744358647 1.34674650156751
	-15.7404962574036 0.870377788688078
	-16.0566848969062 0.330121710372791
	-16.5657286820385 0.266357780719492
	-16.4451240971714 -0.395307695675228
	-16.0983706883561 -0.159560962856912
	-17.337701860236 -0.685203191492786
	-15.4114705862915 -1.2344433168576
	-13.9593343812072 -1.76179957552257
	-14.3030184714774 -2.01590492622107
	-12.6007627489509 -2.46424746759107
	-11.0493520657785 -2.66913844323345
	-11.1892972823776 -2.64639327559574
	-10.6654092470186 -2.37994603190302
	-8.04884315643053 -2.18331513953579
	-5.56403655586503 -2.4721650114944
};
\addplot [semithick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}, only marks]
table {%
	-5.56403655586503 -2.4721650114944
};
\addplot [semithick, color0, opacity=0.5, dashed, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	5.37871611709554 3.0970074362056
	3.87167753170179 3.84302559496298
	1.99749181185522 3.91215747799807
	1.08986968287102 4.81513219857826
	-0.69271528846161 5.17835703364226
	-1.53850900394953 5.88042249426145
	-3.82373541431034 6.1909275240498
	-4.84337716016657 6.50424253069268
	-5.73879518291074 6.52355000067299
	-7.3333136089914 6.89864148698017
	-8.53602268479534 7.17060817978736
	-10.197593892535 7.33485854071336
	-9.7610618965323 7.16101634410659
	-11.5847375149284 7.01610443184058
	-11.8772356382323 6.44340761836082
	-11.5322773986139 6.45583357835742
	-12.9736205778585 5.46285417372246
	-12.9538895936234 5.55364604562884
	-13.744981441616 5.2090131444694
	-12.2065229004387 5.27784302074447
	-12.8514197479113 5.29798210258276
	-15.5462769866478 4.97441205475281
	-13.8230063816923 4.83863770381476
	-12.9279316713268 4.33600348677912
	-13.0728412985624 3.68397485809784
	-13.051015171185 3.54813449972808
	-13.0779942469739 2.9064589181426
	-13.8951702841265 2.27736640735881
	-16.454233352664 2.12771322945971
	-15.6999486904212 1.73538292639618
	-14.514531814716 0.837902445639253
	-15.7769202504592 0.147310847421434
	-16.2403444711254 0.0703587104090821
	-15.1547750457628 0.0141256734204226
	-15.5255467341611 -0.543103922597208
	-14.9668791060661 -1.17309120656318
	-14.6425550262563 -1.67944994514922
	-13.014770451222 -1.9695255021185
	-13.6335604801239 -2.52692200384924
	-12.7206183858748 -2.40094946706562
	-13.0110479458731 -2.77370460287391
	-13.0173870443389 -2.98744673218946
	-13.0732170981238 -3.29079181531166
	-13.2693061166295 -3.78990630980997
	-12.508612746817 -4.1850593572679
	-11.4577670841113 -4.99168502688737
	-11.7735709671384 -5.52335515615359
	-10.1839226881305 -5.37551056686004
	-7.39684089929588 -5.74468009746286
	-5.7140569821912 -5.8813523874588
	-4.5396745485694 -5.76921284914943
};
\addplot [semithick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
	-4.5396745485694 -5.76921284914943
};
\addplot [semithick, color0, opacity=0.5, dashed, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	5.01615626641761 6.70629635470828
	2.59200524759694 7.30964365272702
	1.13080828218835 7.59732084322009
	-0.513201853125035 7.55872445766824
	-1.40468882037059 8.26251935756316
	-3.12336964962701 8.38338836882881
	-4.43002755464929 8.59577626288029
	-6.9171975073313 8.91389131563511
	-7.88775956937404 8.52505796034386
	-8.93194218090887 8.93046782115765
	-9.4409917857799 9.21328782816871
	-8.56344420614285 9.5218945552476
	-9.93506582402043 9.02407765683621
	-9.80692839512371 9.30600860518229
	-10.1416445899925 9.23254803185565
	-11.988620245445 9.06154901103321
	-10.6474274996251 8.59958642635116
	-10.8654982823977 8.58862745087355
	-11.5546114230661 8.68006254007809
	-14.266879747771 8.47519455568198
	-15.2138459254974 7.84009945428605
	-14.6296742611536 7.52803518719197
	-17.2448766160924 7.80844248819177
	-15.6283526974979 7.01773404476863
	-16.3169304807886 6.73802161478378
	-15.2002126625027 6.31137427267016
	-16.4615297669949 5.45853373447443
	-18.7391791833499 4.90745852208858
	-19.1355808918742 4.85659130059444
	-18.5260826681979 4.05553501251682
	-19.5549491937455 3.68920255812739
	-20.563933313158 3.16625546795429
	-19.7882863067634 2.25302489730593
	-19.3710847790026 1.15665658896501
	-18.8521968501405 -0.0592779903856707
	-18.0529368434339 0.124981557067386
	-14.4440953621673 -0.357273547890478
	-13.8450810544417 0.107328091073171
	-12.8858826632817 -0.0471843489051154
	-14.45309100086 -0.538852070158929
	-15.3048387164545 -1.12329972108455
	-15.4432860698299 -2.09077882393345
	-14.3005499561202 -2.65211030339145
	-14.362862548739 -3.16185874759941
	-12.7967903415135 -3.80830039921465
	-10.9291123972599 -4.31443976359105
	-9.64354141595105 -4.82706899330886
	-7.73349237903295 -4.70227183778118
	-7.16159061506235 -4.88953117258318
	-4.29394768083678 -4.73251350993912
	-3.6518402767238 -5.38963482654304
};
\addplot [semithick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
	-3.6518402767238 -5.38963482654304
};
\addplot [semithick, color0, opacity=0.5, dashed, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	5.38890524122687 1.5051724807059
	3.158281767362 2.20695738037117
	1.78753977446653 3.08076886103584
	3.54154432686416 3.85524862263687
	3.31386253778413 4.40240876486811
	2.39517101604389 4.18422073864973
	0.747410141244893 4.44905654289227
	-1.71085445664432 4.48902114187726
	-2.7672395627311 3.95707491942906
	-3.7276251472927 4.60537056493575
	-4.41025014459574 4.82881031207297
	-4.74720988854467 5.09800763942339
	-5.35407292204494 4.81990573394937
	-6.4566643259736 4.95435678081077
	-7.99767737824384 4.36454611096293
	-7.52411064991387 4.75515597029157
	-7.60126036363773 4.43068343306571
	-8.27030527711 5.09050642097565
	-8.27169872958109 5.01121071201012
	-9.69093921003472 4.38000614645702
	-10.9726150183499 4.52996892559828
	-11.7244157065913 4.13918357058073
	-10.5308776247566 4.47685703775541
	-12.0125300442144 4.540255682896
	-12.836315141044 5.04391388160061
	-13.2237507631678 3.97984799493194
	-13.5535868271032 3.49062677120575
	-14.738410028977 3.28153557479115
	-15.9614988424007 2.68060185444239
	-15.9309596946986 2.60172684212202
	-16.439363372338 2.63655841981469
	-16.9904318986952 2.6811716859855
	-16.1378710473121 2.49302614925066
	-16.2918090172443 2.16270694489488
	-15.6877098390755 1.8999943880782
	-16.3827345610356 1.62821644694378
	-16.1048660734337 1.62503930093974
	-16.4029015608063 1.428101469553
	-17.5625755389992 0.884894166290272
	-17.8287360547378 -0.0398349975189006
	-16.7171070445072 -0.730017198625919
	-15.9950899991246 -1.37650575408822
	-16.4072091553191 -2.07475435078566
	-14.7511882391969 -3.03284453138778
	-12.479798627292 -3.20271015202459
	-10.9956589559378 -3.79258308523895
	-10.0243582498729 -4.03332751108027
	-8.65099558581882 -4.35261584399183
	-6.36662204478832 -4.60626053969267
	-6.27293647145071 -4.8861788347433
	-5.14310468123793 -5.59264896727168
};
\addplot [semithick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
	-5.14310468123793 -5.59264896727168
};
\addplot [semithick, color0, opacity=0.5, dashed, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	4.63459174092361 2.76942942287298
	3.87363278304084 3.52977425435419
	3.07395610460539 4.5114815680351
	1.47015510991725 5.05194874809739
	-0.121758438868876 5.33135933179529
	-2.80250922166789 5.35292935294404
	-4.12295181746009 5.93609253974465
	-3.64865159759141 6.01265600637167
	-4.46016005165297 6.28016696242133
	-4.94152626249308 6.30175233576083
	-5.21563720879352 7.0432372803501
	-6.82197166321431 7.18621272335854
	-8.44230215786978 6.85578369463866
	-9.25273775913389 7.14395108546044
	-11.2609667719295 6.90124192021151
	-10.8859662108449 6.74006965943894
	-12.912689553271 6.59720676568853
	-12.9174443221043 6.31339608758187
	-12.5302439565742 5.67180752190974
	-12.6645080068211 4.90477200692937
	-12.0469664114195 3.77501582395485
	-13.7619919796757 3.92476162811331
	-12.5967897979563 3.68716201211913
	-12.0330455704703 3.76399216492906
	-12.2019658960119 3.42534970068135
	-13.4153661729167 2.99644096672263
	-13.8955185834713 2.30072846796412
	-12.676719889522 2.12083928688891
	-12.094756333624 2.44344740014596
	-12.4073348934208 2.00460716744585
	-13.2900039727527 2.06713581621199
	-12.291899676379 2.09943485745979
	-14.1697350130315 1.99694277190468
	-14.8923114765089 1.46795002431846
	-16.9094326412692 0.756226257900162
	-15.9639598906318 0.141640738116524
	-15.362952974048 -0.196451295124135
	-14.8108626930714 -0.992403740948402
	-13.7440066218112 -1.09012517872589
	-15.1047133471889 -1.7752663626083
	-14.7332119053101 -2.16562590444338
	-14.2121298443054 -2.57832017815764
	-12.2641302258171 -3.84856459573181
	-12.1153980317553 -3.99574413170738
	-10.7379410636656 -3.80302956068284
	-10.8840230544221 -4.20118404615872
	-10.3529940664632 -4.70601628862868
	-9.22113406161672 -4.84472150408201
	-7.95478818335096 -4.92871891376699
	-7.44110023048433 -5.45947944313117
	-5.17011027234671 -5.37182529912682
};
\addplot [semithick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
	-5.17011027234671 -5.37182529912682
};
\addplot [semithick, color0, opacity=0.5, dashed, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	4.9381836438771 7.92095273822178
	4.43327875613369 8.19055697156044
	2.80099113503164 7.86341668880286
	1.58422200971302 8.34813526771007
	-0.434886217347809 8.79239555639518
	-2.73328514699909 10.1202248134118
	-3.0837546845752 10.453013290745
	-3.60489463027763 10.5351034691183
	-4.79165826070665 11.2077235035817
	-6.79897617433165 10.9930764286854
	-8.35734918888008 11.0340582585788
	-8.72333195589974 10.8491562060659
	-9.4847487177283 10.5477268590697
	-11.2411673637535 10.8878591566406
	-11.4286232362375 10.7616302417941
	-10.4647795243827 10.2561854883359
	-11.7258873462401 9.78062564078849
	-11.4890979200605 9.28337219533319
	-13.3554121735437 9.03925118383358
	-15.1871211546379 8.7285604296958
	-15.0186266915697 8.07899328283297
	-15.3926638352245 7.9974486033881
	-14.3602664192957 7.77581050758188
	-14.6791309558401 7.91631713593218
	-15.1906693292709 7.19005890262821
	-16.6271855932367 6.82094073523404
	-19.7283662689852 6.07986066923632
	-20.5273145431645 5.84771421823022
	-20.195727071152 4.99229600616332
	-18.6654024507935 3.7004093614585
	-17.9314142070549 2.880198793037
	-17.9677416177526 2.27086531161694
	-17.9276022586345 1.41187302835073
	-17.5500514866339 1.08244486198973
	-18.4832458686613 0.549447472592186
	-16.6982340995316 -0.0559847315924128
	-16.5967492196111 -0.57992130060333
	-16.1346327195769 -1.07956575877606
	-15.3558155841075 -2.26804937693303
	-14.5491804427427 -2.09199617423451
	-12.2657303055257 -2.61339015272844
	-11.1249357642273 -3.07838807779654
	-11.0338223619234 -3.73541220283079
	-8.57675285700513 -4.01468876095707
	-8.11070095897406 -4.25823364998378
	-7.6113187184494 -4.77857896002
	-6.55999374778282 -4.59862119448804
	-6.39308823671579 -5.37515964019589
	-5.88467618480972 -5.53722926239997
	-6.67112241072937 -5.70422244795129
	-4.4151892193764 -5.74673021613613
};
\addplot [semithick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
	-4.4151892193764 -5.74673021613613
};
\addplot [semithick, color0, opacity=0.5, dashed, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	5.07010672115904 4.46148601497522
	4.79713860298901 4.84255273787134
	2.52075962006643 6.19003741146901
	-0.233086965941523 6.7128350811728
	-0.607285105327269 6.43428663207066
	-2.04936399391213 6.67034548742107
	-1.32610490811743 6.84223836953186
	-1.91397275413955 7.37962525045267
	-2.15941664759686 7.69538184543449
	-3.14980940278131 8.26741479246069
	-4.76980546136652 8.57869337900639
	-4.84817525540051 8.76818438675078
	-5.16911021817383 9.11175086980939
	-7.58650686294063 9.35267742798536
	-9.25338570936342 9.03881288188623
	-9.11402096651948 8.60559355202711
	-9.26260066829883 8.32891373383044
	-10.4384884490878 7.63872754371166
	-11.0238403957474 7.33165678963946
	-12.1389147838725 7.60619557605868
	-13.3777490108495 6.96039019442168
	-14.7789965523106 6.12836818370534
	-14.7066680699525 6.18670944391541
	-14.5062206740207 5.90725660364807
	-14.1131457089093 5.10791709039948
	-16.4080466464262 4.1262449354018
	-16.1908491947274 3.93727225269058
	-17.53604933337 3.07551576329743
	-18.1460320873786 2.61621480972377
	-17.7149027989646 1.27768864342286
	-18.0234047283727 0.130220146660881
	-16.7811788413138 0.297728545619583
	-15.0359519026861 -0.262131460868769
	-14.5464869104139 -0.455384368088311
	-14.2084703582272 -1.23091314059325
	-14.4145382293612 -1.3219335271124
	-13.5207172666067 -2.19112477054914
	-12.1955111696187 -2.56388585696212
	-10.858711898287 -3.01188567496913
	-11.2686392032898 -2.77606075594506
	-11.3260178395829 -2.79030463808819
	-11.1808041931663 -3.25111651840283
	-9.64560567971722 -3.22430186230058
	-10.4657985418544 -3.99546606836287
	-9.70129234487681 -4.80911047747609
	-9.20653057384073 -5.22236163425734
	-8.37878934977509 -5.39595137714683
	-8.2464224029817 -5.4235355971199
	-7.51399779201148 -5.71125614137189
	-6.87757773869106 -5.49237152960261
	-4.84708180298167 -5.93208105340772
};
\addplot [semithick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
	-4.84708180298167 -5.93208105340772
};
\addplot [semithick, color0, opacity=0.5, dashed, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	4.4778620130529 7.1889739180237
	3.58942676044142 8.58456403661233
	0.599027518440263 9.71788035041822
	-2.0883590762908 10.256111938351
	-4.06877865138398 10.7857597231757
	-4.7690640045459 11.3750405408722
	-6.41843204764146 11.7666201220946
	-9.49916998115301 11.6710189426833
	-11.8261540653901 11.277483063328
	-13.1306789693976 11.4110841613618
	-12.6402696420522 11.2500370475152
	-13.0170933864751 11.3741999195595
	-15.0376186803911 11.0622817779907
	-16.4476563912881 11.2048380881019
	-15.2028771085896 10.8774502428792
	-15.7156095183655 11.0536975152044
	-17.0131449072832 10.6052153124948
	-16.5006258751407 10.0279126539238
	-16.594702013783 9.07839327740767
	-17.6278180692823 8.55770866005745
	-18.9224155039727 8.36353580813915
	-19.2277962042559 7.37962548344218
	-19.0862796852149 6.48875863142996
	-17.2452205621631 6.3793672856659
	-16.9005830598529 5.38351181337995
	-16.7567797422475 4.94734730888178
	-16.9235132916033 4.04473337866651
	-18.0302837911021 3.48486892104278
	-17.1615384143779 2.89165068142625
	-17.0600016708089 2.5236018420856
	-16.919360161958 2.29971861030405
	-16.3998600908346 1.44214324875519
	-15.8409969818057 0.576806948995644
	-16.5386130616002 -0.0595711751114532
	-17.1195714492853 -0.553695145459573
	-16.4681968519884 -1.43358305469743
	-16.3194914603248 -1.57589788920658
	-15.5129085187641 -2.86029219946185
	-14.2103144407272 -3.47639170928023
	-12.9695106764549 -4.12071677428288
	-11.7197474053074 -4.62917421455742
	-9.26257477533123 -5.51284546862286
	-10.0178650991389 -6.34565009527422
	-7.72591517922684 -6.50375161423261
	-7.06767536681699 -7.03494353109649
	-6.96426829405549 -7.5857902575363
	-4.47380228706441 -7.80744931461362
	-3.82403066572117 -7.61453216369426
	-4.43498370820437 -7.92732353769703
	-4.11549317839571 -7.5453065203754
	-4.73120628392328 -7.23027922274553
};
\addplot [semithick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
	-4.73120628392328 -7.23027922274553
};
\addplot [semithick, color0, opacity=0.5, dashed, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	5.10976730587975 8.17502613798529
	3.14318512647901 8.58771885242098
	0.804367555655302 9.5010362485083
	1.29525766389209 10.6807617291033
	-1.95126148066309 11.2398683679296
	-3.77019393530436 11.643138512112
	-3.82559958281983 11.7953028492125
	-5.30025959902727 11.4828283394856
	-6.99106926074526 11.4081450687424
	-7.66428425210885 11.8702532299613
	-9.02006663296675 11.8419839685059
	-9.95202826827711 11.89063126141
	-10.5136374351202 11.7310353727622
	-12.1513073127843 11.2328348379337
	-11.4816328331219 11.1774800557942
	-11.7612380247471 11.6356808280366
	-13.6512520104211 11.6653278310615
	-15.7291401866574 11.3524099052103
	-17.9074631980169 10.8639544721131
	-18.7610133222903 10.4121549397626
	-18.3054769644871 9.71309605802167
	-16.9902015034017 9.07131133794434
	-17.0490657039063 8.86990051321862
	-17.2120536508742 8.10900903835567
	-15.4589880851713 6.99043099263342
	-15.7734910005001 6.5785691158759
	-16.6520834576309 6.01541768519738
	-18.6853705826497 5.986380398522
	-19.189809928088 5.22645874349402
	-19.9853413594176 4.69371441676685
	-20.8238871579262 4.23654339259433
	-21.3350174189404 3.31503218701834
	-20.990825370255 2.86519022853622
	-18.538603965409 2.07899345632272
	-17.4446266587598 1.24735782065126
	-16.8411470958968 0.846034245951639
	-15.999629035298 0.203041985070209
	-17.8661572142022 0.303134875496552
	-16.9709061887913 -0.508972518428296
	-17.3893203547933 -1.08277672971573
	-18.0775537121946 -1.43264176763763
	-17.229648669318 -2.26186474322017
	-16.5084817517365 -2.54415287790178
	-15.421461909823 -3.11383928556319
	-14.2545002595039 -3.69931757353284
	-13.3014861379883 -3.79773785134718
	-11.5618305585036 -3.96743074008328
	-10.2030540975985 -4.00372870041616
	-9.0743301447537 -4.39275817320112
	-8.10430765736843 -4.73077101666646
	-7.30809933675753 -4.66987714391741
};
\addplot [semithick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
	-7.30809933675753 -4.66987714391741
};
\addplot [semithick, color0, opacity=0.5, dashed, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	4.95538332527555 9.63585018193245
	4.11331666912129 10.0685162470193
	3.50261243082271 10.0607846063182
	2.14716068188632 10.5522778761713
	1.67164299989221 11.0472701234493
	0.329226647415842 11.7441588179501
	-0.641817717083059 11.7533628074759
	-1.16786898193351 12.2648099978714
	-4.1499579541561 12.9901138978286
	-6.76929173257536 13.3177624361266
	-9.74718371184104 13.6058828481793
	-11.3514540717628 13.4227696345817
	-10.2514757551845 13.1404904411818
	-11.0055988076834 13.0095749214735
	-12.2452364377281 12.5961240715608
	-13.5870669359643 12.6997395478545
	-15.0644067054417 12.2411243300746
	-15.2062578131043 12.0229403430939
	-16.5611282986713 11.5211970891155
	-17.1319234360524 11.3441799415722
	-16.6943869546264 10.862831044574
	-16.5448403363001 10.5428494821219
	-16.1526339955731 10.5426200576878
	-16.7002379645959 10.4261058351083
	-18.3604943535744 10.1321214219155
	-19.5903642021129 9.54484573504238
	-20.8695361612733 9.56827503949475
	-22.2543782963735 9.11761125198007
	-21.3868298353315 7.75467748274574
	-21.7192468536734 7.06854979680113
	-21.152038024941 6.75843757136763
	-21.6427754337695 6.17747616079466
	-21.856637576502 5.40305434499393
	-23.5279861408982 3.98348225017828
	-23.0723432959275 3.43630192452663
	-22.6972862296262 2.70811782618051
	-21.7746909849687 1.86094094103047
	-21.3460571082303 0.638712918248746
	-19.4796829424107 -0.112404489122339
	-16.8185323620751 -0.553875074138117
	-15.9974968672799 -0.798958709600412
	-13.0059797047454 -1.58952784822016
	-14.2196408349522 -1.77666953704205
	-14.88308259753 -1.96436181916169
	-14.1314013988329 -2.26814690406735
	-12.2233309709497 -2.29110135288909
	-12.3994687097641 -2.51267364026021
	-10.6803557737906 -3.35578313071262
	-9.51124924583228 -3.58621535450526
	-6.82914320200453 -4.16724380285811
	-4.22811946647153 -4.15122104748422
};
\addplot [semithick, color0, opacity=1.0, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
	-4.22811946647153 -4.15122104748422
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
	5 5
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
	-5 -5
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	5 5
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	3.51111092783664 5.6
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	2.08646187977403 6.13155554639183
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	0.724392100442337 6.59719419584445
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-0.576676119579803 6.99938574282501
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-1.818238788184 7.34054579427427
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-3.00171145023773 7.62303931280781
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-4.12843032275765 7.84918413342401
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-5.19965332949457 8.02125445862036
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-6.21656103786667 8.14148433673184
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-7.18025750139306 8.21207112820582
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-8.09177101100891 8.23517896441823
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-8.95205475886768 8.21294220351197
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-9.7619874184301 8.1474688876037
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-10.5223736447639 8.04084420555823
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-11.2339444989764 7.89513396537562
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-11.8973578004933 7.71238808008056
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-12.5131984103741 7.4946440708567
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-13.081978447859 7.24393059104656
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-13.6041374406809 6.96227097456408
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-14.0800424070682 6.65168681227568
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-14.5099878634691 6.31420156004502
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-14.8941957463792 5.95184418247202
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-15.2328152286896 5.56665283697778
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-15.5259223999702 5.16067860391307
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-15.7735197651987 4.73598926995369
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-15.9755354966181 4.29467317439329
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-16.1318223474823 3.83884313130632
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-16.2421561031774 3.37064044524527
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-16.3062334033231 2.89223904453885
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-16.3236687168957 2.40584976481808
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-16.2939901906026 1.91372482662148
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-16.2166340190775 1.41816256535756
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-16.090936906084 0.921512490057266
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-15.9161261037084 0.426180769653637
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-15.6913064404535 -0.0653637278352479
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-15.4154436936603 -0.550582687136275
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-15.0873436472734 -1.02686069869066
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-14.7056262273398 -1.49149648804123
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-14.268694246189 -1.94169276428863
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-13.7746965127038 -2.37454440424097
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-13.2214853304573 -2.78702467391857
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-12.6065685684711 -3.17596918718062
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-11.9270562939645 -3.53805730747598
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-11.1796010404492 -3.86979069524897
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-10.3603287514948 -4.16746865422392
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-9.4647539494705 -4.4271597783409
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-8.48766745761344 -4.64466907359783
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-7.42297783684121 -4.81549913721448
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}, forget plot]
table {%
	-6.26347923829848 -4.93480302042869
};
\addplot [semithick, green!50.0!black, mark=*, mark size=1, mark options={solid}]
table {%
	-5.00051325059397 -4.9973250125479
};

\nextgroupplot[
tick align=outside,
tick pos=left,
height=3.5cm,
width=8.5cm,
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-0.7, xmax=14.7,
ylabel={KL\(\displaystyle (\mathbf{x}_T\mid\mid\mathbf{x}^*_T)\)},
ymin=-0.106134946796788, ymax=2.23041765091289,
]
\addplot [semithick, black, mark=x, mark size=1, mark options={solid}]
table {%
0 2.12421071465336
1 0.339026122695726
2 0.098473459007471
3 0.0381895773280303
4 0.017426054287345
5 0.00878045306284081
6 0.00471330602367903
7 0.00263793796482292
8 0.00151874645856176
9 0.000891703938353139
10 0.000530858416541102
11 0.000319205708873227
12 0.000193342530214524
13 0.000117740009220269
14 7.19894627430051e-05
};
\end{groupplot}

\end{tikzpicture}

==> fig/graph.tex <==
\begin{tikzpicture}
[%
 node distance=20mm,
 auto,>=latex',
 box/.style={draw, minimum size=0.6cm},
 short/.style={node distance=10mm},
 transform canvas={scale=0.9} %
]
\node [yshift=0cm, xshift=0cm] (start) {}; %
\node[circle, draw, scale=1.0, right of=start] (joint) {$\bar{\vx}_t$} edge[<-] 
node[above,pos=0.6] {{$\vx_{t}$}}(start);
\node[short, below of=joint] (joint_vec) {\hspace{5mm}$\bar{\vx}_t{=}
	\begin{bmatrix}
	\vx_t \\
	\vu_t
	\end{bmatrix}$};
\node[box, draw, right of=joint, xshift=-0.5cm] (x_fuse) {$=$} edge[<-] (joint);
\node[box, draw, below of=x_fuse, yshift=1cm] (g) {$\vg_t$} edge[<-](x_fuse);
\node[box, draw, below of=g, yshift=1cm] (xi_add)  {$+$} edge[<-] (g);
\node[circle, draw, left of=xi_add, xshift=1cm] (xi) {$\bm{\xi}_t$} edge[->](xi_add);
\node[short, right of=xi_add] (sig_xi) {\hspace{14mm}$\bm{\xi}_t \sim \mathcal{N}(\mathbf{0},\sigXi)$};

\node[circle, draw, below of=xi_add, yshift=1cm] (z) {\hspace{0mm}$\vz_t$} edge[<-] node {} (xi_add);
\node[box, draw, right of=x_fuse, xshift=0cm] (f) {$\vf_t$} edge[<-] node[above=-2pt,pos=0.5] {\textcolor{blue}{$\bar{\vx}_{t}'$}}  (x_fuse); %
\node[box, draw, right of=f,xshift=0.0cm] (eta_add) {$+$} edge[<-]
node[above=-2pt,pos=0.5] {\textcolor{blue}{$\vx_{t}''$}} (f);
\node[circle, draw, below of=eta_add, yshift=1cm] (eta) {$\veta_t$} edge[->] (eta_add);
\node[short, left of=eta] (sig_eta) {\hspace{-14mm}$\veta_t \sim \mathcal{N}(\mathbf{0},\sigEta{t})$};
\node[right of=eta_add] (end) {} edge[<-] node[above] {$\vx_{t+1}$}
  (eta_add); %

\node[box,blue,dashed,inner sep=2mm,fit=(joint)(f)(g)(x_fuse)(xi_add)(z)(eta_add)] {};
\end{tikzpicture}
